ImpedanceMimic: Learned Impedance as Action Space for Force-Accurate Motion Imitation

Recovering the forces behind a motion is ill-posed: different controllers can reproduce the same movement while generating different contact forces. Physics-based motion imitation resolves this ambiguity through simulation, but relies on fixed-gain proportional-derivative (PD) control. We show that fixed gains impose a trade-off between motion and force tracking, as contact and swing place conflicting demands on joint stiffness and damping. We introduce ImpedanceMimic, a reinforcement-learning policy that modulates per-joint stiffness, damping, and position setpoints from motion and force measurements, but requires only motion at inference. Across 129 participants and six activities, ImpedanceMimic outperforms matched fixed-gain PD under every integration scheme, direct-torque, muscle-actuated and existing imitation controllers in kinematic and force fidelity, approaching a dedicated motion-to-force regressor. By expressing gains as multiples of inertia-scaled priors, a single policy controls subject-specific biomechanical models without explicit anthropometric input and transfers zero-shot to unseen humans and a humanoid robot. The learned impedance forms a low-dimensional representation of motor state, shared across bodies, that generalizes to withheld activities: stiffness scales with load, and damping anticipates unloading.

==> (inline-0) <==
\begin{tabular}{@{}>{\fillL}l @{\gap} l @{\gap} lllll @{\gap} lp{0.75cm}p{0.75cm}p{0.75cm}ll @{\gap} ll>{\fillR}l @{}}
\toprule
 & & \multicolumn{1}{c}{\textbf{Stability}} & \multicolumn{4}{c}{\textbf{Kinematics}} & \multicolumn{6}{c}{\textbf{Ground Reaction Forces}} & \multicolumn{3}{c}{\textbf{Torques}$^\dagger$} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-7}\cmidrule(lr){8-13}\cmidrule(lr){14-16}
\texttt{\textbf{Activity}} & \textbf{Method}
  & \makecell{Ep.$\hi$ \\ (\%)}
  & \makecell{$q\lo$\\ \makebox[0pt][c]{($^\circ$)}}
  & \makecell{$\dot{q}\lo$\\ \makebox[0pt][c]{($^\circ$/s)}}
  & \makecell{$p_x\lo$\\ \makebox[0pt][c]{(m/s)}}
  & kin$_r\hi$
  & \makecell{$F_{\mathrm{Z}}\lo$\\ \makebox[0pt][c]{(BW)}}
  & $F^{\uparrow}_{\mathrm{Z}_r}$
  & $F^{\uparrow}_{\mathrm{ML}_r}$
  & $F^{\uparrow}_{\mathrm{AP}_r}$
  & \makecell{$\mathrm{CoP}^{\downarrow}_{\mathrm{ML}}$\\ {\tiny (mm)}}
  & \makecell{$\mathrm{CoP}^{\downarrow}_{\mathrm{AP}}$\\ {\tiny (mm)}}
  & \makecell{$\tau\lo$\\ \makebox[0pt][c]{\tiny (Nm/kg)}}
  & $\tau_r\hi$
  & \makecell{$\dot{\tau}\lo$\\ \makebox[0pt][c]{\tiny (Nm/kg/s)}} \\
\midrule
\multirow{18}{*}{\act{walk}} & Fixed-PD & 99.9\sd{.1} & 2.48\sd{.04} & 57.2\sd{1.9} & .022\sd{.002} & .97\sd{.00} & .13\sd{.00} & .95\sd{.00} & .77\sd{.01} & .72\sd{.00} & \textbf{20}\sd{1} & 45\sd{1} & .55\sd{.01} & .50\sd{.01} & 26.3\sd{2.0} \\
 & Fixed-PD, uncapped \smash[t]{$k^d$} & 99.0\sd{.2} & 3.89\sd{.03} & 112\sd{0} & .071\sd{.006} & .91\sd{.00} & .32\sd{.00} & .82\sd{.00} & .45\sd{.01} & .22\sd{.02} & 28\sd{1} & 56\sd{2} & 1.16\sd{.01} & .24\sd{.00} & 145\sd{2} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 99.9\sd{.1} & 2.19\sd{.02} & 88.2\sd{15.1} & .020\sd{.001} & .97\sd{.00} & .15\sd{.01} & .94\sd{.00} & .67\sd{.02} & .64\sd{.01} & 23\sd{0} & 44\sd{1} & .84\sd{.02} & .38\sd{.00} & 97.5\sd{3.2} \\
 & Gain schedule & 99.5\sd{.1} & 1.83\sd{.02} & 31.6\sd{.3} & .020\sd{.001} & .97\sd{.00} & .11\sd{.00} & .97\sd{.00} & .88\sd{.00} & .82\sd{.01} & \textbf{20}\sd{0} & 41\sd{1} & .40\sd{.00} & .62\sd{.01} & 8.58\sd{.27} \\
 & ImpedanceMimic & \textbf{100}\sd{0} & 1.66\sd{.03} & 28.8\sd{.4} & .013\sd{.001} & \textbf{.98}\sd{.00} & \textbf{.09}\sd{.00} & \textbf{.98}\sd{.00} & \textbf{.89}\sd{.00} & \textbf{.86}\sd{.00} & \textbf{20}\sd{0} & \underline{40}\sd{1} & \textbf{.38}\sd{.00} & \textbf{.65}\sd{.00} & \textbf{6.38}\sd{.08} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & \textbf{100}\sd{0} & 1.76\sd{.03} & 30.8\sd{.4} & .014\sd{.001} & \textbf{.98}\sd{.00} & \underline{.10}\sd{.00} & \textbf{.98}\sd{.00} & .88\sd{.00} & .84\sd{.01} & 21\sd{1} & \textbf{39}\sd{1} & .40\sd{.00} & .63\sd{.00} & 7.72\sd{.08} \\
 & Fixed-PD (S) & \textbf{100}\sd{0} & 1.63\sd{.03} & 26.6\sd{.2} & .017\sd{.001} & \textbf{.98}\sd{.00} & .11\sd{.00} & .97\sd{.00} & \textbf{.89}\sd{.01} & .84\sd{.01} & \textbf{20}\sd{1} & 46\sd{1} & .42\sd{.00} & .59\sd{.00} & 8.46\sd{.05} \\
 & Fixed-PD, $2\times$ gains (S) & \textbf{100}\sd{0} & 1.54\sd{.03} & 25.4\sd{.2} & .015\sd{.001} & \textbf{.98}\sd{.00} & .11\sd{.00} & .97\sd{.00} & .87\sd{.00} & .83\sd{.00} & \textbf{20}\sd{0} & 45\sd{1} & .43\sd{.00} & .58\sd{.00} & 9.92\sd{.25} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{100}\sd{0} & \textit{1.69}\sd{.21} & \textit{34.0}\sd{1.3} & \textit{.006}\sd{.003} & \textit{.98}\sd{.00} & \textit{.19}\sd{.02} & \textit{.94}\sd{.00} & \textit{.86}\sd{.01} & \textit{.82}\sd{.02} & \textit{21}\sd{1} & \textit{34}\sd{1} & \textit{.49}\sd{.02} & \textit{.54}\sd{.01} & \textit{24.4}\sd{2.4} \\
 & SimPoE, no root force (S) & 96.8\sd{.7} & 2.51\sd{.06} & 39.3\sd{.7} & .035\sd{.002} & .95\sd{.00} & .19\sd{.00} & .90\sd{.01} & .77\sd{.01} & .67\sd{.01} & 24\sd{2} & 49\sd{2} & .52\sd{.01} & .46\sd{.01} & 22.6\sd{1.0} \\
 & ImpedanceMimic (S) & \textbf{100}\sd{0} & \underline{1.52}\sd{.02} & \underline{22.6}\sd{.1} & .013\sd{.001} & \textbf{.98}\sd{.00} & \underline{.10}\sd{.00} & .97\sd{.00} & .88\sd{.01} & \textbf{.86}\sd{.01} & \textbf{20}\sd{0} & 41\sd{0} & \textbf{.38}\sd{.00} & \underline{.64}\sd{.00} & \underline{6.50}\sd{.12} \\
 & ImpedanceMimic, $2\times$ (S) & \textbf{100}\sd{0} & \textbf{1.51}\sd{.02} & \textbf{22.5}\sd{.4} & .013\sd{.001} & \textbf{.98}\sd{.00} & .11\sd{.00} & .97\sd{.00} & .87\sd{.00} & .83\sd{.01} & \textbf{20}\sd{0} & 41\sd{0} & .40\sd{.00} & .62\sd{.00} & 8.08\sd{.11} \\
 & Fixed-PD (I) & \textbf{100}\sd{0} & 1.81\sd{.03} & 30.0\sd{.2} & .017\sd{.001} & \textbf{.98}\sd{.00} & .12\sd{.00} & .96\sd{.00} & .87\sd{.00} & .78\sd{.00} & \textbf{20}\sd{0} & 47\sd{1} & .44\sd{.00} & .56\sd{.01} & 9.90\sd{.16} \\
 & Fixed-PD, $2\times$ gains (I) & 99.7\sd{.2} & 1.81\sd{.01} & 32.0\sd{.3} & .021\sd{.002} & .97\sd{.00} & .19\sd{.00} & .92\sd{.00} & .79\sd{.01} & .69\sd{.01} & 22\sd{1} & 46\sd{2} & .48\sd{.01} & .50\sd{.00} & 16.3\sd{.4} \\
 & PHC (I) & 99.8\sd{.2} & 9.56\sd{.48} & 73.5\sd{2.4} & \textbf{.004}\sd{.001} & .64\sd{.02} & .32\sd{.01} & .74\sd{.01} & .56\sd{.02} & .25\sd{.03} & 22\sd{0} & 61\sd{3} & 1.02\sd{.02} & .26\sd{.02} & 17.8\sd{.3} \\
 & PHC, our reward (I) & 99.9\sd{.1} & 4.48\sd{.21} & 49.5\sd{.9} & \underline{.009}\sd{.002} & .87\sd{.01} & .16\sd{.00} & .94\sd{.00} & .81\sd{.01} & .69\sd{.01} & \textbf{20}\sd{1} & 46\sd{2} & .85\sd{.01} & .37\sd{.01} & 13.9\sd{.1} \\
 & ImpedanceMimic (I) & \textbf{100}\sd{0} & 1.66\sd{.02} & 26.7\sd{.4} & .013\sd{.000} & \textbf{.98}\sd{.00} & \underline{.10}\sd{.00} & .97\sd{.00} & .87\sd{.00} & .83\sd{.00} & \textbf{20}\sd{0} & 41\sd{1} & .39\sd{.00} & .63\sd{.01} & 7.40\sd{.07} \\
 & ImpedanceMimic, $2\times$ (I) & \textbf{100}\sd{0} & 1.69\sd{.04} & 27.7\sd{.3} & .014\sd{.001} & \textbf{.98}\sd{.00} & .16\sd{.00} & .94\sd{.00} & .83\sd{.00} & .73\sd{.01} & 21\sd{0} & 41\sd{1} & .43\sd{.01} & .56\sd{.01} & 11.9\sd{.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}>{\fillL}l @{\gap} l @{\gap} lllll @{\gap} lp{0.75cm}p{0.75cm}p{0.75cm}ll @{\gap} ll>{\fillR}l @{}}
\toprule
 & & \multicolumn{1}{c}{\textbf{Stability}} & \multicolumn{4}{c}{\textbf{Kinematics}} & \multicolumn{6}{c}{\textbf{Ground Reaction Forces}} & \multicolumn{3}{c}{\textbf{Torques}$^\dagger$} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-7}\cmidrule(lr){8-13}\cmidrule(lr){14-16}
\texttt{\textbf{Activity}} & \textbf{Method}
  & \makecell{Ep.$\hi$ \\ (\%)}
  & \makecell{$q\lo$\\ \makebox[0pt][c]{($^\circ$)}}
  & \makecell{$\dot{q}\lo$\\ \makebox[0pt][c]{($^\circ$/s)}}
  & \makecell{$p_x\lo$\\ \makebox[0pt][c]{(m/s)}}
  & kin$_r\hi$
  & \makecell{$F_{\mathrm{Z}}\lo$\\ \makebox[0pt][c]{(BW)}}
  & $F^{\uparrow}_{\mathrm{Z}_r}$
  & $F^{\uparrow}_{\mathrm{ML}_r}$
  & $F^{\uparrow}_{\mathrm{AP}_r}$
  & \makecell{$\mathrm{CoP}^{\downarrow}_{\mathrm{ML}}$\\ {\tiny (mm)}}
  & \makecell{$\mathrm{CoP}^{\downarrow}_{\mathrm{AP}}$\\ {\tiny (mm)}}
  & \makecell{$\tau\lo$\\ \makebox[0pt][c]{\tiny (Nm/kg)}}
  & $\tau_r\hi$
  & \makecell{$\dot{\tau}\lo$\\ \makebox[0pt][c]{\tiny (Nm/kg/s)}} \\
\midrule
\multirow{18}{*}{\act{run}} & Fixed-PD & 99.7\sd{.2} & 3.36\sd{.02} & 109\sd{4} & .064\sd{.005} & .96\sd{.00} & .21\sd{.00} & .96\sd{.00} & .32\sd{.01} & .52\sd{.01} & 22\sd{1} & 43\sd{1} & 1.25\sd{.01} & .47\sd{.01} & 110\sd{2} \\
 & Fixed-PD, uncapped \smash[t]{$k^d$} & 99.4\sd{.3} & 4.80\sd{.04} & 161\sd{1} & .103\sd{.007} & .90\sd{.00} & .30\sd{.00} & .93\sd{.00} & .19\sd{.01} & .29\sd{.01} & 24\sd{1} & 48\sd{4} & 1.57\sd{.00} & .37\sd{.00} & 192\sd{1} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & \textbf{100}\sd{0} & 2.45\sd{.03} & 107\sd{2} & .060\sd{.004} & .97\sd{.00} & .15\sd{.00} & .98\sd{.00} & .46\sd{.03} & .81\sd{.01} & \textbf{21}\sd{0} & 45\sd{0} & 1.29\sd{.02} & .48\sd{.00} & 125\sd{4} \\
 & Gain schedule & \textbf{100}\sd{0} & 2.54\sd{.03} & 65.5\sd{.4} & .065\sd{.006} & \underline{.98}\sd{.00} & .14\sd{.00} & .98\sd{.00} & .54\sd{.03} & .81\sd{.01} & 22\sd{1} & 43\sd{0} & .83\sd{.00} & .69\sd{.01} & 26.8\sd{.4} \\
 & ImpedanceMimic & \textbf{100}\sd{0} & 2.24\sd{.02} & 59.7\sd{1.3} & .043\sd{.003} & \underline{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & \underline{.58}\sd{.03} & \textbf{.86}\sd{.00} & \textbf{21}\sd{0} & 42\sd{0} & .80\sd{.00} & .72\sd{.01} & 19.7\sd{1.9} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & \textbf{100}\sd{0} & 2.26\sd{.03} & 72.7\sd{1.7} & .041\sd{.002} & \underline{.98}\sd{.00} & \underline{.13}\sd{.00} & \textbf{.99}\sd{.00} & \textbf{.60}\sd{.01} & \textbf{.86}\sd{.00} & \textbf{21}\sd{0} & 42\sd{1} & .88\sd{.01} & .65\sd{.01} & 36.8\sd{1.0} \\
 & Fixed-PD (S) & 99.9\sd{.2} & 2.72\sd{.03} & 52.4\sd{.3} & .053\sd{.005} & .97\sd{.00} & .16\sd{.00} & .98\sd{.00} & .47\sd{.02} & .62\sd{.01} & 22\sd{0} & 39\sd{1} & .82\sd{.01} & .69\sd{.01} & \underline{16.8}\sd{.2} \\
 & Fixed-PD, $2\times$ gains (S) & \textbf{100}\sd{0} & \underline{2.03}\sd{.01} & 43.8\sd{.4} & .048\sd{.004} & \underline{.98}\sd{.00} & .14\sd{.00} & .98\sd{.00} & .57\sd{.02} & .85\sd{.01} & \textbf{21}\sd{0} & 44\sd{1} & .82\sd{.01} & .70\sd{.01} & 19.9\sd{.4} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{100}\sd{0} & \textit{2.38}\sd{.29} & \textit{63.6}\sd{4.9} & \textit{.007}\sd{.002} & \textit{.97}\sd{.01} & \textit{.26}\sd{.02} & \textit{.95}\sd{.01} & \textit{.52}\sd{.05} & \textit{.75}\sd{.05} & \textit{22}\sd{1} & \textit{34}\sd{2} & \textit{.93}\sd{.02} & \textit{.65}\sd{.02} & \textit{45.2}\sd{3.1} \\
 & SimPoE, no root force (S) & 98.9\sd{.2} & 2.89\sd{.08} & 67.3\sd{1.2} & .041\sd{.007} & .96\sd{.00} & .28\sd{.01} & .94\sd{.00} & .41\sd{.02} & .51\sd{.08} & 22\sd{0} & 38\sd{1} & .98\sd{.02} & .58\sd{.01} & 48.4\sd{1.4} \\
 & ImpedanceMimic (S) & \textbf{100}\sd{0} & 2.07\sd{.04} & \underline{42.8}\sd{.3} & .042\sd{.003} & \underline{.98}\sd{.00} & \underline{.13}\sd{.00} & \textbf{.99}\sd{.00} & .56\sd{.03} & \textbf{.86}\sd{.01} & \textbf{21}\sd{0} & 42\sd{1} & \underline{.78}\sd{.01} & \textbf{.73}\sd{.01} & \textbf{15.3}\sd{.2} \\
 & ImpedanceMimic, $2\times$ (S) & \textbf{100}\sd{0} & \textbf{1.93}\sd{.01} & \textbf{40.7}\sd{.4} & .048\sd{.004} & \textbf{.99}\sd{.00} & \underline{.13}\sd{.00} & \textbf{.99}\sd{.00} & \underline{.58}\sd{.01} & \textbf{.86}\sd{.00} & \textbf{21}\sd{0} & 46\sd{1} & .81\sd{.00} & .71\sd{.00} & 18.5\sd{.2} \\
 & Fixed-PD (I) & 99.5\sd{.3} & 2.94\sd{.03} & 59.6\sd{.3} & .075\sd{.005} & .96\sd{.00} & .23\sd{.00} & .96\sd{.00} & .49\sd{.03} & .63\sd{.01} & 26\sd{0} & 35\sd{1} & .82\sd{.01} & .68\sd{.01} & 19.5\sd{.3} \\
 & Fixed-PD, $2\times$ gains (I) & 99.0\sd{.6} & 2.30\sd{.04} & 60.0\sd{.5} & .064\sd{.003} & .97\sd{.00} & .37\sd{.01} & .89\sd{.00} & .46\sd{.01} & .68\sd{.01} & 23\sd{2} & 40\sd{3} & .93\sd{.01} & .61\sd{.01} & 33.0\sd{.7} \\
 & PHC (I) & 98.8\sd{.5} & 7.42\sd{.59} & 101\sd{5} & \textbf{.010}\sd{.002} & .79\sd{.03} & .45\sd{.01} & .83\sd{.01} & .36\sd{.05} & .28\sd{.05} & 23\sd{1} & 42\sd{4} & 1.64\sd{.04} & .38\sd{.03} & 32.0\sd{1.1} \\
 & PHC, our reward (I) & 98.7\sd{.4} & 5.02\sd{.17} & 85.6\sd{1.4} & \underline{.014}\sd{.002} & .89\sd{.00} & .30\sd{.01} & .93\sd{.01} & .38\sd{.03} & .56\sd{.05} & 22\sd{1} & 37\sd{2} & 1.56\sd{.02} & .40\sd{.02} & 29.5\sd{.5} \\
 & ImpedanceMimic (I) & \textbf{100}\sd{0} & 2.23\sd{.01} & 52.2\sd{.5} & .046\sd{.003} & \underline{.98}\sd{.00} & .17\sd{.00} & .98\sd{.00} & .53\sd{.01} & .80\sd{.01} & 24\sd{0} & \underline{32}\sd{0} & \textbf{.77}\sd{.00} & \textbf{.73}\sd{.00} & 16.9\sd{.1} \\
 & ImpedanceMimic, $2\times$ (I) & \textbf{100}\sd{0} & 2.28\sd{.03} & 53.4\sd{.4} & .057\sd{.005} & .97\sd{.00} & .20\sd{.00} & .97\sd{.00} & .53\sd{.01} & .79\sd{.01} & 25\sd{0} & \textbf{31}\sd{1} & .83\sd{.00} & .68\sd{.00} & 22.0\sd{.4} \\
\addlinespace[3pt]
\multirow{18}{*}{\act{stand}} & Fixed-PD & 97.8\sd{.1} & 1.34\sd{.01} & 10.0\sd{.4} & .005\sd{.001} & .63\sd{.01} & .10\sd{.00} & .36\sd{.02} & .48\sd{.06} & .20\sd{.01} & 14\sd{1} & 50\sd{1} & .56\sd{.01} & .13\sd{.01} & 6.40\sd{.53} \\
 & Fixed-PD, uncapped \smash[t]{$k^d$} & 91.5\sd{1.0} & 2.84\sd{.06} & 105\sd{3} & .081\sd{.007} & .20\sd{.01} & .65\sd{.02} & .09\sd{.00} & .07\sd{.02} & .01\sd{.00} & 57\sd{2} & 161\sd{13} & 1.23\sd{.02} & .01\sd{.00} & 112\sd{3} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 99.3\sd{.3} & 1.35\sd{.04} & 20.1\sd{1.1} & .007\sd{.001} & .53\sd{.01} & .13\sd{.00} & .31\sd{.02} & .36\sd{.03} & .12\sd{.01} & 16\sd{0} & 51\sd{3} & .84\sd{.02} & .05\sd{.00} & 38.7\sd{.4} \\
 & Gain schedule & 92.4\sd{.5} & 1.70\sd{.02} & 10.2\sd{.5} & .009\sd{.001} & .57\sd{.01} & .09\sd{.00} & .37\sd{.02} & .60\sd{.05} & .10\sd{.04} & 18\sd{3} & 62\sd{8} & .61\sd{.01} & .12\sd{.01} & 9.10\sd{.72} \\
 & ImpedanceMimic & 99.7\sd{.2} & 1.07\sd{.00} & 4.28\sd{.13} & \textbf{.003}\sd{.001} & .66\sd{.01} & \textbf{.06}\sd{.00} & \textbf{.56}\sd{.02} & \underline{.80}\sd{.03} & .20\sd{.03} & \underline{13}\sd{0} & \underline{32}\sd{1} & .84\sd{.01} & \underline{.15}\sd{.00} & \underline{.92}\sd{.08} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 99.8\sd{.1} & 1.07\sd{.02} & 4.60\sd{.10} & \textbf{.003}\sd{.000} & .65\sd{.00} & \textbf{.06}\sd{.00} & .50\sd{.02} & .78\sd{.04} & \underline{.23}\sd{.01} & \underline{13}\sd{0} & 33\sd{1} & .95\sd{.04} & .14\sd{.01} & 1.14\sd{.11} \\
 & Fixed-PD (S) & 98.7\sd{.0} & 1.17\sd{.02} & 3.72\sd{.30} & \textbf{.003}\sd{.000} & .67\sd{.00} & .08\sd{.00} & .39\sd{.01} & .69\sd{.05} & .22\sd{.01} & \underline{13}\sd{0} & 36\sd{2} & \textbf{.50}\sd{.01} & \underline{.15}\sd{.01} & .94\sd{.05} \\
 & Fixed-PD, $2\times$ gains (S) & 99.7\sd{.2} & \textbf{.98}\sd{.01} & 4.22\sd{.28} & .004\sd{.001} & \textbf{.71}\sd{.01} & .08\sd{.00} & .40\sd{.02} & .71\sd{.01} & .17\sd{.02} & 14\sd{1} & 42\sd{5} & .76\sd{.03} & .13\sd{.01} & 1.40\sd{.12} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{100}\sd{0} & \textit{.89}\sd{.03} & \textit{4.88}\sd{.15} & \textit{.001}\sd{.000} & \textit{.73}\sd{.04} & \textit{.07}\sd{.01} & \textit{.59}\sd{.02} & \textit{.52}\sd{.07} & \textit{.15}\sd{.03} & \textit{20}\sd{1} & \textit{58}\sd{0} & \textit{.63}\sd{.04} & \textit{.07}\sd{.01} & \textit{14.5}\sd{1.8} \\
 & SimPoE, no root force (S) & 94.8\sd{.4} & 1.31\sd{.04} & 7.14\sd{.17} & .011\sd{.001} & .55\sd{.01} & .09\sd{.00} & .46\sd{.02} & .46\sd{.03} & .14\sd{.02} & 17\sd{0} & 39\sd{1} & .82\sd{.02} & .08\sd{.00} & 22.7\sd{.9} \\
 & ImpedanceMimic (S) & 98.8\sd{.1} & 1.05\sd{.01} & \textbf{2.70}\sd{.17} & \textbf{.003}\sd{.000} & .67\sd{.01} & \textbf{.06}\sd{.00} & \underline{.53}\sd{.02} & \textbf{.82}\sd{.03} & \textbf{.27}\sd{.01} & \textbf{12}\sd{1} & \textbf{29}\sd{1} & .78\sd{.02} & \textbf{.18}\sd{.01} & \textbf{.70}\sd{.07} \\
 & ImpedanceMimic, $2\times$ (S) & 99.4\sd{.2} & \underline{1.00}\sd{.02} & \underline{3.12}\sd{.15} & \textbf{.003}\sd{.000} & \underline{.69}\sd{.01} & .07\sd{.00} & .50\sd{.02} & \underline{.80}\sd{.01} & .22\sd{.02} & \underline{13}\sd{0} & 33\sd{2} & .85\sd{.02} & \underline{.15}\sd{.01} & .98\sd{.08} \\
 & Fixed-PD (I) & 99.8\sd{.0} & 1.20\sd{.02} & 6.18\sd{.25} & .004\sd{.000} & .62\sd{.01} & .09\sd{.00} & .29\sd{.02} & .52\sd{.06} & .16\sd{.03} & 14\sd{0} & 53\sd{1} & \textbf{.50}\sd{.01} & .12\sd{.01} & 1.82\sd{.13} \\
 & Fixed-PD, $2\times$ gains (I) & \underline{99.9}\sd{.1} & 1.02\sd{.01} & 5.90\sd{.35} & .007\sd{.002} & .65\sd{.01} & .11\sd{.01} & .27\sd{.02} & .55\sd{.05} & .11\sd{.01} & 16\sd{1} & 47\sd{2} & .75\sd{.01} & .11\sd{.00} & 3.02\sd{.33} \\
 & PHC (I) & 98.7\sd{.5} & 14.5\sd{.4} & 38.8\sd{1.3} & .006\sd{.001} & .08\sd{.01} & .22\sd{.01} & .22\sd{.02} & .71\sd{.02} & .04\sd{.04} & 18\sd{0} & 65\sd{3} & .55\sd{.02} & .04\sd{.01} & 4.10\sd{.16} \\
 & PHC, our reward (I) & 99.0\sd{.4} & 12.1\sd{1.2} & 21.6\sd{2.0} & .006\sd{.001} & .26\sd{.03} & .10\sd{.00} & .40\sd{.04} & .55\sd{.10} & .06\sd{.03} & 18\sd{1} & 69\sd{6} & \textbf{.50}\sd{.01} & .09\sd{.01} & 1.72\sd{.08} \\
 & ImpedanceMimic (I) & 99.8\sd{.0} & 1.06\sd{.01} & 3.74\sd{.21} & \textbf{.003}\sd{.000} & .65\sd{.01} & .08\sd{.00} & .40\sd{.02} & .73\sd{.03} & .19\sd{.03} & \underline{13}\sd{0} & 43\sd{3} & .83\sd{.02} & \underline{.15}\sd{.01} & 1.06\sd{.13} \\
 & ImpedanceMimic, $2\times$ (I) & \textbf{100}\sd{0} & \underline{1.00}\sd{.05} & 4.16\sd{.11} & .004\sd{.001} & .65\sd{.02} & .09\sd{.00} & .33\sd{.03} & .66\sd{.02} & .15\sd{.03} & 15\sd{0} & 43\sd{2} & .95\sd{.04} & .12\sd{.01} & 1.90\sd{.10} \\
\addlinespace[3pt]
\multirow{18}{*}{\act{lateral}} & Fixed-PD & 95.9\sd{.5} & 3.77\sd{.09} & 71.7\sd{.8} & .087\sd{.003} & .91\sd{.00} & .30\sd{.01} & .85\sd{.01} & .72\sd{.00} & .61\sd{.01} & 30\sd{1} & \underline{53}\sd{3} & .71\sd{.01} & .50\sd{.01} & 43.3\sd{1.7} \\
 & Fixed-PD, uncapped \smash[t]{$k^d$} & 94.3\sd{.7} & 4.69\sd{.05} & 112\sd{1} & .098\sd{.005} & .89\sd{.01} & .43\sd{.00} & .74\sd{.00} & .55\sd{.01} & .45\sd{.01} & 50\sd{26} & 85\sd{33} & 1.23\sd{.01} & .32\sd{.01} & 135\sd{2} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 98.0\sd{.8} & 3.47\sd{.06} & 97.0\sd{1.6} & .095\sd{.005} & .92\sd{.00} & .33\sd{.01} & .83\sd{.01} & .68\sd{.02} & .60\sd{.01} & 35\sd{11} & 57\sd{4} & .91\sd{.01} & .42\sd{.01} & 78.2\sd{3.0} \\
 & Gain schedule & 97.1\sd{.7} & 3.69\sd{.12} & 72.5\sd{1.1} & .088\sd{.003} & .92\sd{.00} & .29\sd{.01} & .86\sd{.00} & .74\sd{.01} & .63\sd{.01} & \underline{29}\sd{1} & \underline{53}\sd{4} & .78\sd{.01} & .49\sd{.01} & 52.5\sd{1.5} \\
 & ImpedanceMimic & \underline{99.9}\sd{.1} & 3.11\sd{.07} & 59.6\sd{1.4} & .084\sd{.004} & .94\sd{.00} & \textbf{.23}\sd{.00} & \textbf{.91}\sd{.01} & \textbf{.80}\sd{.01} & \textbf{.71}\sd{.02} & 31\sd{2} & \underline{53}\sd{4} & \underline{.56}\sd{.02} & \underline{.57}\sd{.02} & 21.2\sd{1.6} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 99.8\sd{.2} & 3.18\sd{.06} & 73.1\sd{1.8} & .080\sd{.005} & .94\sd{.00} & \underline{.26}\sd{.01} & .88\sd{.01} & .75\sd{.01} & .68\sd{.01} & \underline{29}\sd{4} & \underline{53}\sd{4} & .69\sd{.01} & .51\sd{.01} & 34.0\sd{1.4} \\
 & Fixed-PD (S) & 99.4\sd{.3} & 3.40\sd{.07} & 48.0\sd{.6} & .084\sd{.003} & .93\sd{.00} & .28\sd{.01} & .87\sd{.01} & .77\sd{.02} & .65\sd{.01} & \underline{29}\sd{1} & \underline{53}\sd{2} & .57\sd{.01} & .55\sd{.01} & \underline{18.5}\sd{.6} \\
 & Fixed-PD, $2\times$ gains (S) & \textbf{100}\sd{0} & 3.02\sd{.08} & 47.2\sd{.7} & .079\sd{.002} & .94\sd{.00} & .29\sd{.01} & .86\sd{.01} & .76\sd{.01} & .66\sd{.02} & \underline{29}\sd{1} & 54\sd{1} & .64\sd{.01} & .54\sd{.01} & 25.5\sd{.8} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{98.9}\sd{1.4} & \textit{4.38}\sd{.26} & \textit{56.1}\sd{.8} & \textit{.053}\sd{.006} & \textit{.89}\sd{.01} & \textit{.38}\sd{.01} & \textit{.77}\sd{.01} & \textit{.69}\sd{.02} & \textit{.57}\sd{.03} & \textit{31}\sd{5} & \textit{51}\sd{6} & \textit{.74}\sd{.03} & \textit{.40}\sd{.01} & \textit{29.6}\sd{2.3} \\
 & SimPoE, no root force (S) & 90.5\sd{1.0} & 5.03\sd{.25} & 58.7\sd{.5} & .119\sd{.006} & .84\sd{.02} & .43\sd{.01} & .69\sd{.01} & .62\sd{.02} & .46\sd{.02} & 31\sd{6} & 73\sd{9} & .70\sd{.01} & .36\sd{.02} & 29.5\sd{1.0} \\
 & ImpedanceMimic (S) & 99.8\sd{.1} & 3.07\sd{.07} & \underline{44.7}\sd{1.8} & .079\sd{.004} & .94\sd{.00} & \underline{.26}\sd{.01} & .88\sd{.01} & \underline{.79}\sd{.01} & \textbf{.71}\sd{.02} & 30\sd{2} & \textbf{52}\sd{3} & \textbf{.55}\sd{.02} & \textbf{.58}\sd{.01} & \textbf{17.4}\sd{.8} \\
 & ImpedanceMimic, $2\times$ (S) & 99.8\sd{.3} & \textbf{2.87}\sd{.05} & \textbf{43.0}\sd{1.4} & .080\sd{.002} & \textbf{.95}\sd{.00} & .27\sd{.01} & .88\sd{.01} & .78\sd{.01} & .69\sd{.01} & 30\sd{3} & 55\sd{3} & .58\sd{.01} & .56\sd{.00} & 20.5\sd{.5} \\
 & Fixed-PD (I) & 99.3\sd{.3} & 3.57\sd{.10} & 51.9\sd{1.0} & .103\sd{.008} & .93\sd{.01} & .33\sd{.01} & .83\sd{.01} & .73\sd{.02} & .57\sd{.02} & 30\sd{2} & 56\sd{4} & .62\sd{.01} & .52\sd{.01} & 23.7\sd{1.2} \\
 & Fixed-PD, $2\times$ gains (I) & 99.6\sd{.2} & 3.13\sd{.08} & 51.0\sd{.8} & .096\sd{.004} & .93\sd{.00} & .42\sd{.01} & .76\sd{.01} & .65\sd{.02} & .52\sd{.01} & 33\sd{3} & 65\sd{7} & .77\sd{.01} & .46\sd{.00} & 39.5\sd{1.2} \\
 & PHC (I) & 98.4\sd{1.1} & 11.8\sd{.6} & 86.3\sd{2.3} & \textbf{.045}\sd{.004} & .58\sd{.02} & .40\sd{.02} & .75\sd{.02} & .67\sd{.01} & .44\sd{.03} & \underline{29}\sd{0} & 60\sd{1} & 1.21\sd{.03} & .34\sd{.02} & 23.6\sd{.6} \\
 & PHC, our reward (I) & 98.6\sd{.7} & 10.1\sd{.7} & 75.4\sd{4.4} & \underline{.057}\sd{.003} & .66\sd{.03} & .36\sd{.01} & .79\sd{.01} & .71\sd{.02} & .48\sd{.04} & \textbf{28}\sd{0} & 59\sd{1} & 1.13\sd{.01} & .36\sd{.01} & 21.3\sd{.5} \\
 & ImpedanceMimic (I) & \underline{99.9}\sd{.1} & 3.06\sd{.07} & 48.0\sd{1.3} & .089\sd{.005} & .94\sd{.00} & \underline{.26}\sd{.01} & \underline{.89}\sd{.01} & .78\sd{.01} & .69\sd{.02} & 30\sd{3} & \underline{53}\sd{4} & \underline{.56}\sd{.01} & \underline{.57}\sd{.01} & 19.7\sd{.4} \\
 & ImpedanceMimic, $2\times$ (I) & \underline{99.9}\sd{.2} & \underline{2.95}\sd{.05} & 48.2\sd{.5} & .092\sd{.006} & \textbf{.95}\sd{.00} & .32\sd{.02} & .84\sd{.01} & .72\sd{.01} & .60\sd{.01} & 30\sd{3} & 57\sd{10} & .67\sd{.01} & .51\sd{.00} & 30.2\sd{1.2} \\
\addlinespace[3pt]
\multirow{18}{*}{\act{flexion}} & Fixed-PD & 91.3\sd{.7} & 2.76\sd{.05} & 42.7\sd{1.1} & .034\sd{.002} & .92\sd{.00} & .21\sd{.00} & .63\sd{.01} & .48\sd{.01} & .47\sd{.01} & 24\sd{1} & 63\sd{1} & .49\sd{.01} & .45\sd{.01} & 19.2\sd{1.4} \\
 & Fixed-PD, uncapped \smash[t]{$k^d$} & 81.9\sd{1.1} & 3.80\sd{.06} & 79.7\sd{.8} & .049\sd{.003} & .85\sd{.00} & .41\sd{.01} & .41\sd{.01} & .21\sd{.02} & .23\sd{.01} & 26\sd{1} & 74\sd{1} & .98\sd{.01} & .25\sd{.01} & 84.9\sd{1.4} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 98.9\sd{.6} & 2.39\sd{.05} & 60.9\sd{1.6} & .035\sd{.003} & .93\sd{.00} & .23\sd{.01} & .62\sd{.01} & .42\sd{.02} & .41\sd{.01} & 26\sd{2} & 65\sd{2} & .68\sd{.01} & .38\sd{.00} & 57.6\sd{2.7} \\
 & Gain schedule & 72.3\sd{.9} & 3.25\sd{.07} & 33.0\sd{.3} & .037\sd{.002} & .88\sd{.00} & .19\sd{.00} & .65\sd{.01} & .48\sd{.02} & .47\sd{.02} & 25\sd{0} & 63\sd{1} & .52\sd{.01} & .43\sd{.01} & 25.2\sd{.5} \\
 & ImpedanceMimic & 97.7\sd{1.3} & 2.40\sd{.04} & 42.3\sd{1.1} & .031\sd{.003} & .93\sd{.00} & .18\sd{.00} & \underline{.70}\sd{.01} & .58\sd{.01} & .52\sd{.01} & \textbf{23}\sd{0} & 60\sd{1} & .44\sd{.00} & .49\sd{.01} & 11.4\sd{.5} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 98.8\sd{.7} & 2.39\sd{.04} & 44.6\sd{2.3} & .028\sd{.002} & .94\sd{.00} & .18\sd{.00} & \underline{.70}\sd{.01} & .54\sd{.01} & .49\sd{.02} & \textbf{23}\sd{0} & \textbf{59}\sd{1} & .48\sd{.01} & .47\sd{.01} & 13.3\sd{.9} \\
 & Fixed-PD (S) & 90.3\sd{2.5} & 2.41\sd{.05} & 26.4\sd{.8} & .029\sd{.003} & .94\sd{.01} & .20\sd{.00} & .67\sd{.02} & .56\sd{.02} & \textbf{.54}\sd{.02} & 25\sd{1} & 64\sd{2} & .41\sd{.01} & .49\sd{.02} & 9.38\sd{.39} \\
 & Fixed-PD, $2\times$ gains (S) & 99.0\sd{.7} & 2.10\sd{.03} & 29.5\sd{.5} & .027\sd{.002} & \textbf{.95}\sd{.00} & .21\sd{.00} & .66\sd{.01} & .56\sd{.03} & .50\sd{.02} & 24\sd{1} & 65\sd{2} & .49\sd{.01} & .45\sd{.00} & 13.8\sd{.4} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{99.0}\sd{1.1} & \textit{2.84}\sd{.15} & \textit{19.6}\sd{.9} & \textit{.011}\sd{.001} & \textit{.94}\sd{.00} & \textit{.18}\sd{.01} & \textit{.69}\sd{.01} & \textit{.59}\sd{.01} & \textit{.49}\sd{.02} & \textit{23}\sd{0} & \textit{59}\sd{1} & \textit{.46}\sd{.02} & \textit{.48}\sd{.01} & \textit{17.9}\sd{1.9} \\
 & SimPoE, no root force (S) & 73.1\sd{1.4} & 4.23\sd{.21} & 26.5\sd{.6} & .060\sd{.003} & .85\sd{.01} & .24\sd{.00} & .54\sd{.01} & .48\sd{.02} & .45\sd{.02} & 25\sd{3} & 75\sd{3} & .47\sd{.01} & .36\sd{.02} & 15.9\sd{.9} \\
 & ImpedanceMimic (S) & 85.1\sd{1.4} & 2.43\sd{.05} & \textbf{22.7}\sd{.7} & .035\sd{.001} & .92\sd{.00} & .18\sd{.00} & \underline{.70}\sd{.01} & \underline{.59}\sd{.01} & \textbf{.54}\sd{.00} & 24\sd{0} & 61\sd{0} & \underline{.40}\sd{.01} & \underline{.51}\sd{.01} & \textbf{6.84}\sd{.49} \\
 & ImpedanceMimic, $2\times$ (S) & 98.4\sd{.5} & 2.17\sd{.02} & 28.3\sd{.3} & .027\sd{.003} & \textbf{.95}\sd{.00} & .21\sd{.00} & .67\sd{.01} & .54\sd{.01} & .52\sd{.01} & \textbf{23}\sd{1} & 63\sd{1} & .47\sd{.01} & .48\sd{.01} & 11.5\sd{.3} \\
 & Fixed-PD (I) & \underline{99.5}\sd{.4} & 2.21\sd{.03} & 27.5\sd{.6} & .024\sd{.001} & .94\sd{.00} & .19\sd{.00} & .68\sd{.01} & .56\sd{.01} & .53\sd{.00} & \textbf{23}\sd{0} & 61\sd{1} & \underline{.40}\sd{.01} & .50\sd{.00} & 11.2\sd{.6} \\
 & Fixed-PD, $2\times$ gains (I) & 99.3\sd{.7} & \textbf{1.98}\sd{.05} & 23.7\sd{.4} & .036\sd{.004} & \textbf{.95}\sd{.00} & .22\sd{.00} & .64\sd{.00} & .49\sd{.01} & .46\sd{.01} & 24\sd{0} & 64\sd{1} & .47\sd{.01} & .46\sd{.01} & 16.6\sd{.5} \\
 & PHC (I) & 92.7\sd{1.6} & 10.6\sd{.4} & 40.4\sd{2.1} & \textbf{.015}\sd{.002} & .61\sd{.01} & .18\sd{.01} & .64\sd{.02} & .58\sd{.02} & .34\sd{.02} & \textbf{23}\sd{1} & 63\sd{2} & .70\sd{.02} & .35\sd{.02} & 8.16\sd{.50} \\
 & PHC, our reward (I) & 92.8\sd{.8} & 7.86\sd{.40} & 34.2\sd{1.7} & \underline{.016}\sd{.002} & .73\sd{.01} & \textbf{.16}\sd{.00} & \underline{.70}\sd{.01} & .57\sd{.02} & .40\sd{.02} & \textbf{23}\sd{1} & 60\sd{1} & .66\sd{.02} & .40\sd{.02} & \underline{7.04}\sd{.24} \\
 & ImpedanceMimic (I) & 99.3\sd{.7} & 2.19\sd{.02} & 25.1\sd{1.0} & .023\sd{.003} & .94\sd{.00} & \underline{.17}\sd{.00} & \textbf{.72}\sd{.01} & \textbf{.60}\sd{.02} & \textbf{.54}\sd{.00} & \textbf{23}\sd{1} & \textbf{59}\sd{1} & \textbf{.39}\sd{.01} & \textbf{.53}\sd{.01} & 9.46\sd{.43} \\
 & ImpedanceMimic, $2\times$ (I) & \textbf{99.7}\sd{.3} & \underline{2.06}\sd{.05} & \underline{22.9}\sd{.5} & .032\sd{.002} & \textbf{.95}\sd{.00} & .20\sd{.00} & .67\sd{.01} & .53\sd{.01} & .48\sd{.01} & 24\sd{0} & 62\sd{1} & .45\sd{.01} & .48\sd{.01} & 13.6\sd{.5} \\
\addlinespace[3pt]
\multirow{18}{*}{\act{jump}} & Fixed-PD & 73.6\sd{1.5} & 3.76\sd{.13} & 77.9\sd{2.3} & .072\sd{.005} & .89\sd{.00} & .37\sd{.01} & .64\sd{.01} & .43\sd{.01} & .31\sd{.02} & 28\sd{3} & 72\sd{2} & .89\sd{.02} & .29\sd{.01} & 67.1\sd{2.0} \\
 & Fixed-PD, uncapped \smash[t]{$k^d$} & 69.0\sd{1.0} & 4.94\sd{.07} & 107\sd{1} & .090\sd{.005} & .84\sd{.00} & .53\sd{.01} & .48\sd{.02} & .25\sd{.01} & .16\sd{.01} & 28\sd{2} & 82\sd{2} & 1.26\sd{.01} & .20\sd{.00} & 134\sd{2} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 81.3\sd{1.1} & 3.33\sd{.10} & 102\sd{4} & .071\sd{.004} & .90\sd{.01} & .37\sd{.01} & .64\sd{.01} & .43\sd{.03} & .30\sd{.02} & 28\sd{2} & 71\sd{3} & 1.00\sd{.02} & .27\sd{.01} & 91.0\sd{3.3} \\
 & Gain schedule & 69.5\sd{1.5} & 4.12\sd{.05} & 69.6\sd{1.6} & .082\sd{.005} & .88\sd{.00} & .35\sd{.00} & .65\sd{.01} & .47\sd{.01} & .34\sd{.02} & 27\sd{0} & 74\sd{3} & .82\sd{.01} & .31\sd{.01} & 61.2\sd{1.6} \\
 & ImpedanceMimic & \underline{83.8}\sd{2.1} & 3.22\sd{.16} & 69.7\sd{2.8} & .063\sd{.003} & .92\sd{.00} & \textbf{.33}\sd{.01} & \textbf{.69}\sd{.01} & .55\sd{.03} & \underline{.40}\sd{.02} & 27\sd{2} & 68\sd{3} & .69\sd{.02} & .38\sd{.01} & 36.0\sd{2.7} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 82.9\sd{1.0} & 3.13\sd{.06} & 85.4\sd{3.8} & .063\sd{.006} & .92\sd{.00} & \underline{.34}\sd{.00} & \underline{.67}\sd{.01} & .53\sd{.02} & .39\sd{.01} & 27\sd{2} & \textbf{66}\sd{2} & .81\sd{.02} & .33\sd{.00} & 50.5\sd{2.7} \\
 & Fixed-PD (S) & 72.5\sd{1.8} & 3.29\sd{.07} & \textbf{41.7}\sd{.6} & .072\sd{.002} & .91\sd{.00} & .35\sd{.01} & .65\sd{.01} & .54\sd{.02} & .39\sd{.02} & \textbf{26}\sd{0} & 69\sd{2} & \textbf{.53}\sd{.01} & .44\sd{.02} & \underline{14.7}\sd{1.0} \\
 & Fixed-PD, $2\times$ gains (S) & 80.8\sd{2.6} & \textbf{2.95}\sd{.08} & 47.1\sd{1.1} & .071\sd{.003} & .92\sd{.00} & .37\sd{.01} & .64\sd{.01} & .55\sd{.03} & .38\sd{.01} & 29\sd{4} & 71\sd{2} & .64\sd{.01} & .41\sd{.01} & 24.5\sd{1.1} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{80.5}\sd{1.6} & \textit{3.88}\sd{.17} & \textit{47.0}\sd{5.2} & \textit{.038}\sd{.008} & \textit{.89}\sd{.01} & \textit{.34}\sd{.00} & \textit{.59}\sd{.01} & \textit{.57}\sd{.05} & \textit{.35}\sd{.02} & \textit{26}\sd{1} & \textit{60}\sd{1} & \textit{.58}\sd{.03} & \textit{.39}\sd{.02} & \textit{18.7}\sd{1.7} \\
 & SimPoE, no root force (S) & 54.9\sd{1.0} & 5.18\sd{.33} & 50.8\sd{.7} & .121\sd{.011} & .82\sd{.01} & .43\sd{.01} & .44\sd{.04} & .44\sd{.02} & .21\sd{.03} & 28\sd{2} & 79\sd{2} & .58\sd{.01} & .30\sd{.03} & 19.4\sd{.7} \\
 & ImpedanceMimic (S) & 79.4\sd{1.3} & 3.16\sd{.06} & \underline{43.0}\sd{.6} & .066\sd{.004} & .92\sd{.00} & .35\sd{.00} & \underline{.67}\sd{.01} & \textbf{.56}\sd{.01} & \textbf{.42}\sd{.01} & \textbf{26}\sd{0} & \underline{67}\sd{1} & .55\sd{.01} & \underline{.45}\sd{.01} & \textbf{13.4}\sd{.6} \\
 & ImpedanceMimic, $2\times$ (S) & 80.5\sd{2.8} & \underline{2.97}\sd{.10} & 47.1\sd{1.3} & .074\sd{.002} & .92\sd{.01} & .36\sd{.01} & .65\sd{.01} & .54\sd{.02} & .39\sd{.02} & 28\sd{5} & 71\sd{4} & .61\sd{.01} & .42\sd{.01} & 18.8\sd{1.0} \\
 & Fixed-PD (I) & 76.0\sd{1.0} & 3.39\sd{.05} & 46.3\sd{.3} & .078\sd{.003} & .91\sd{.00} & .36\sd{.01} & .62\sd{.02} & .50\sd{.01} & .32\sd{.01} & \textbf{26}\sd{0} & 71\sd{1} & .57\sd{.01} & .42\sd{.01} & 20.2\sd{.9} \\
 & Fixed-PD, $2\times$ gains (I) & 77.5\sd{1.2} & 3.00\sd{.12} & 44.8\sd{1.0} & .086\sd{.003} & .92\sd{.00} & .43\sd{.00} & .55\sd{.01} & .43\sd{.03} & .31\sd{.01} & 31\sd{9} & 73\sd{11} & .71\sd{.02} & .37\sd{.01} & 33.2\sd{1.2} \\
 & PHC (I) & 72.5\sd{2.4} & 14.2\sd{.8} & 83.6\sd{3.2} & \textbf{.034}\sd{.003} & .48\sd{.02} & .38\sd{.01} & .48\sd{.03} & .51\sd{.06} & .27\sd{.03} & 58\sd{69} & 75\sd{7} & .98\sd{.04} & .24\sd{.02} & 15.3\sd{.4} \\
 & PHC, our reward (I) & 71.6\sd{1.8} & 12.4\sd{.8} & 79.4\sd{1.7} & \underline{.039}\sd{.004} & .59\sd{.02} & .36\sd{.01} & .52\sd{.02} & .54\sd{.03} & .30\sd{.01} & 28\sd{4} & 74\sd{6} & .97\sd{.02} & .28\sd{.01} & 14.8\sd{.3} \\
 & ImpedanceMimic (I) & \textbf{84.0}\sd{2.2} & 3.10\sd{.11} & 45.3\sd{1.0} & .063\sd{.005} & \textbf{.93}\sd{.00} & \underline{.34}\sd{.01} & \underline{.67}\sd{.01} & \textbf{.56}\sd{.02} & \underline{.40}\sd{.01} & 28\sd{1} & \underline{67}\sd{2} & \underline{.54}\sd{.01} & \textbf{.46}\sd{.01} & 16.5\sd{.4} \\
 & ImpedanceMimic, $2\times$ (I) & 81.1\sd{.9} & 2.99\sd{.08} & 44.1\sd{1.3} & .068\sd{.005} & \textbf{.93}\sd{.00} & .40\sd{.01} & .59\sd{.01} & .46\sd{.02} & .34\sd{.02} & 28\sd{2} & 68\sd{1} & .65\sd{.02} & .40\sd{.01} & 25.6\sd{1.6} \\
\specialrule{\cmidrulewidth}{\aboverulesep}{0pt}
\rowcolor{meangray}  & \padT Fixed-PD & 93.0\sd{.2} & 2.91\sd{.03} & 61.4\sd{.9} & .047\sd{.002} & .88\sd{.00} & .22\sd{.00} & .73\sd{.00} & .53\sd{.01} & .47\sd{.01} & 23\sd{1} & 54\sd{1} & .74\sd{.00} & .39\sd{.00} & 45.3\sd{.6} \\
\rowcolor{meangray}  & Fixed-PD, uncapped \smash[t]{$k^d$} & 89.2\sd{.2} & 4.16\sd{.02} & 113\sd{1} & .082\sd{.003} & .77\sd{.00} & .44\sd{.00} & .58\sd{.00} & .29\sd{.01} & .23\sd{.00} & 36\sd{5} & 84\sd{6} & 1.24\sd{.01} & .23\sd{.00} & 134\sd{1} \\
\rowcolor{meangray}  & Fixed-PD, \smash[t]{$2\times k^p$} & 96.2\sd{.2} & 2.53\sd{.02} & 79.3\sd{2.8} & .048\sd{.002} & .87\sd{.00} & .23\sd{.00} & .72\sd{.00} & .50\sd{.01} & .48\sd{.00} & 25\sd{2} & 56\sd{0} & .93\sd{.01} & .33\sd{.00} & 81.4\sd{1.0} \\
\rowcolor{meangray}  & Gain schedule & 88.5\sd{.3} & 2.85\sd{.03} & 47.1\sd{.4} & .050\sd{.002} & .86\sd{.00} & .19\sd{.00} & .75\sd{.00} & .62\sd{.01} & .53\sd{.01} & 24\sd{0} & 56\sd{1} & .66\sd{.00} & .44\sd{.00} & 30.6\sd{.5} \\
\rowcolor{meangray}  & ImpedanceMimic & \underline{96.9}\sd{.5} & 2.28\sd{.04} & 44.1\sd{.2} & .040\sd{.001} & .90\sd{.00} & \textbf{.17}\sd{.00} & \textbf{.80}\sd{.00} & \textbf{.70}\sd{.01} & \underline{.59}\sd{.01} & 23\sd{1} & \textbf{49}\sd{1} & .62\sd{.00} & .49\sd{.00} & 15.9\sd{.4} \\
\rowcolor{meangray}  & ImpedanceMimic, \smash[t]{$2\times k^p$} & \underline{96.9}\sd{.2} & 2.30\sd{.02} & 51.9\sd{.7} & .038\sd{.002} & .90\sd{.00} & \underline{.18}\sd{.00} & \underline{.79}\sd{.00} & .68\sd{.01} & .58\sd{.00} & \textbf{22}\sd{1} & \textbf{49}\sd{1} & .70\sd{.01} & .45\sd{.00} & 23.9\sd{.6} \\
\rowcolor{meangray}  & Fixed-PD (S) & 93.5\sd{.4} & 2.44\sd{.02} & 33.1\sd{.3} & .043\sd{.002} & .90\sd{.00} & .20\sd{.00} & .75\sd{.01} & .65\sd{.01} & .54\sd{.00} & \textbf{22}\sd{0} & 51\sd{1} & \textbf{.54}\sd{.00} & .49\sd{.00} & \underline{11.5}\sd{.3} \\
\rowcolor{meangray}  & Fixed-PD, $2\times$ gains (S) & 96.6\sd{.5} & \underline{2.10}\sd{.02} & 32.9\sd{.2} & .040\sd{.001} & \textbf{.91}\sd{.00} & .20\sd{.00} & .75\sd{.01} & .67\sd{.01} & .56\sd{.01} & 23\sd{1} & 54\sd{1} & .63\sd{.01} & .47\sd{.00} & 15.8\sd{.2} \\
\rowcolor{meangray}  & \textit{SimPoE (S)}$^\ast$ & \textit{96.4}\sd{.5} & \textit{2.68}\sd{.15} & \textit{37.5}\sd{1.1} & \textit{.019}\sd{.002} & \textit{.90}\sd{.00} & \textit{.24}\sd{.01} & \textit{.76}\sd{.00} & \textit{.62}\sd{.02} & \textit{.52}\sd{.01} & \textit{24}\sd{1} & \textit{49}\sd{1} & \textit{.64}\sd{.02} & \textit{.42}\sd{.01} & \textit{25.1}\sd{1.4} \\
\rowcolor{meangray}  & SimPoE, no root force (S) & 84.8\sd{.5} & 3.53\sd{.11} & 41.6\sd{.3} & .065\sd{.001} & .83\sd{.01} & .27\sd{.00} & .66\sd{.01} & .53\sd{.00} & .41\sd{.02} & 25\sd{2} & 59\sd{2} & .68\sd{.01} & .36\sd{.01} & 26.4\sd{.6} \\
\rowcolor{meangray}  & ImpedanceMimic (S) & 93.8\sd{.3} & 2.22\sd{.03} & \textbf{29.8}\sd{.4} & .040\sd{.001} & .90\sd{.00} & \underline{.18}\sd{.00} & \underline{.79}\sd{.00} & \textbf{.70}\sd{.01} & \textbf{.61}\sd{.00} & \textbf{22}\sd{0} & \textbf{49}\sd{1} & .57\sd{.00} & \textbf{.51}\sd{.00} & \textbf{10.0}\sd{.2} \\
\rowcolor{meangray}  & ImpedanceMimic, $2\times$ (S) & 96.3\sd{.5} & \textbf{2.07}\sd{.02} & \underline{30.8}\sd{.3} & .041\sd{.001} & \textbf{.91}\sd{.00} & .19\sd{.00} & .77\sd{.00} & .68\sd{.00} & .58\sd{.01} & 23\sd{1} & 52\sd{1} & .62\sd{.01} & .49\sd{.00} & 13.1\sd{.2} \\
\rowcolor{meangray}  & Fixed-PD (I) & 95.7\sd{.2} & 2.52\sd{.03} & 36.9\sd{.1} & .050\sd{.001} & .89\sd{.00} & .22\sd{.00} & .72\sd{.00} & .61\sd{.02} & .50\sd{.01} & 23\sd{0} & 54\sd{1} & \underline{.56}\sd{.00} & .47\sd{.00} & 14.4\sd{.4} \\
\rowcolor{meangray}  & Fixed-PD, $2\times$ gains (I) & 95.8\sd{.4} & 2.21\sd{.02} & 36.2\sd{.1} & .052\sd{.002} & .90\sd{.00} & .29\sd{.00} & .67\sd{.00} & .56\sd{.01} & .46\sd{.00} & 25\sd{2} & 56\sd{2} & .69\sd{.01} & .42\sd{.00} & 23.6\sd{.4} \\
\rowcolor{meangray}  & PHC (I) & 93.5\sd{.5} & 11.4\sd{.3} & 70.6\sd{2.0} & \textbf{.019}\sd{.001} & .53\sd{.01} & .33\sd{.00} & .61\sd{.01} & .56\sd{.02} & .27\sd{.02} & 29\sd{11} & 61\sd{2} & 1.02\sd{.01} & .27\sd{.01} & 16.8\sd{.3} \\
\rowcolor{meangray}  & PHC, our reward (I) & 93.5\sd{.5} & 8.66\sd{.18} & 57.6\sd{1.2} & \underline{.024}\sd{.001} & .67\sd{.00} & .24\sd{.00} & .71\sd{.01} & .59\sd{.01} & .41\sd{.01} & 23\sd{1} & 57\sd{2} & .94\sd{.00} & .32\sd{.00} & 14.7\sd{.1} \\
\rowcolor{meangray}  & ImpedanceMimic (I) & \textbf{97.2}\sd{.3} & 2.22\sd{.02} & 33.5\sd{.5} & .040\sd{.001} & .90\sd{.00} & .19\sd{.00} & .77\sd{.00} & .68\sd{.01} & .57\sd{.00} & 23\sd{0} & \textbf{49}\sd{1} & .58\sd{.00} & \textbf{.51}\sd{.00} & 11.8\sd{.2} \\
\rowcolor{meangray} \multirow{-18}{*}{\textbf{Mean}} & \padB ImpedanceMimic, $2\times$ (I) & 96.8\sd{.2} & 2.16\sd{.03} & 33.4\sd{.3} & .045\sd{.002} & .90\sd{.00} & .23\sd{.00} & .72\sd{.00} & .62\sd{.01} & .52\sd{.01} & 24\sd{1} & 50\sd{1} & .66\sd{.01} & .46\sd{.00} & 17.6\sd{.5} \\
\specialrule{\heavyrulewidth}{0pt}{\belowbottomsep}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}>{\fillL}l @{\gap} l @{\gap} llllllll<{\hspace{2pt}}|>{\hspace{2pt}}lllllll>{\fillR}l @{}}
\toprule
 & & \multicolumn{8}{c<{\hspace{2pt}}}{\textbf{Unseen subjects, zero-shot}} & \multicolumn{8}{>{\hspace{2pt}}c}{\textbf{Withheld activity}} \\
\cmidrule(lr){3-10}\cmidrule(lr){11-18}
\texttt{\textbf{Activity}} & \textbf{Method}
  & \makecell{Ep.$\hi$ \\ (\%)} & \makecell{$q\lo$\\ \makebox[0pt][c]{($^\circ$)}} & \makecell{$p_x\lo$\\ \makebox[0pt][c]{(m/s)}} & $F^{\uparrow}_{\mathrm{Z}_r}$ & $F^{\uparrow}_{\mathrm{ML}_r}$ & $F^{\uparrow}_{\mathrm{AP}_r}$ & \makecell{$\tau\lo{}^{\dagger}$\\ \makebox[0pt][c]{\tiny (Nm/kg)}} & \multicolumn{1}{l<{\hspace{2pt}}}{\makecell{$\dot{\tau}\lo{}^{\dagger}$\\ \makebox[0pt][c]{\tiny (Nm/kg/s)}}}
  & \makecell{Ep.$\hi$ \\ (\%)} & \makecell{$q\lo$\\ \makebox[0pt][c]{($^\circ$)}} & \makecell{$p_x\lo$\\ \makebox[0pt][c]{(m/s)}} & $F^{\uparrow}_{\mathrm{Z}_r}$ & $F^{\uparrow}_{\mathrm{ML}_r}$ & $F^{\uparrow}_{\mathrm{AP}_r}$ & \makecell{$\tau\lo{}^{\dagger}$\\ \makebox[0pt][c]{\tiny (Nm/kg)}} & \makecell{$\dot{\tau}\lo{}^{\dagger}$\\ \makebox[0pt][c]{\tiny (Nm/kg/s)}} \\
\specialrule{\lightrulewidth}{\aboverulesep}{0pt}
\multirow{16}{*}{\act{walk}} & \padT Fixed-PD & 99.8\sd{.2} & 2.75\sd{.05} & .027\sd{.003} & .94\sd{.00} & .71\sd{.01} & .72\sd{.01} & .55\sd{.01} & 28.0\sd{.5} & 40.0\sd{5.0} & 4.52\sd{.14} & .322\sd{.034} & .43\sd{.01} & .13\sd{.02} & .11\sd{.01} & 1.40\sd{.03} & 158\sd{6} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & \textbf{100}\sd{0} & 2.42\sd{.03} & .022\sd{.002} & .93\sd{.00} & .65\sd{.01} & .65\sd{.01} & .85\sd{.01} & 99.1\sd{2.0} & 67.5\sd{4.1} & 3.93\sd{.11} & .452\sd{.046} & .42\sd{.02} & .16\sd{.01} & .11\sd{.01} & 1.56\sd{.01} & 160\sd{5} \\
 & ImpedanceMimic & \textbf{100}\sd{0} & 1.95\sd{.03} & .016\sd{.001} & \textbf{.97}\sd{.00} & \textbf{.88}\sd{.01} & \textbf{.85}\sd{.01} & \textbf{.38}\sd{.01} & \textbf{6.78}\sd{.11} & 87.1\sd{4.2} & 3.43\sd{.20} & .263\sd{.050} & \underline{.66}\sd{.04} & .49\sd{.04} & \textbf{.42}\sd{.05} & .83\sd{.07} & 31.5\sd{5.6} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & \textbf{100}\sd{0} & 2.00\sd{.04} & .017\sd{.003} & .96\sd{.00} & .87\sd{.00} & .83\sd{.01} & .40\sd{.00} & 8.42\sd{.16} & 89.1\sd{3.0} & 3.31\sd{.15} & .299\sd{.039} & .64\sd{.03} & .45\sd{.03} & .37\sd{.02} & .97\sd{.08} & 46.0\sd{9.5} \\
 & Fixed-PD (S) & \textbf{100}\sd{0} & 1.88\sd{.03} & .022\sd{.002} & .96\sd{.00} & \textbf{.88}\sd{.01} & .84\sd{.01} & .42\sd{.01} & 8.98\sd{.16} & 71.4\sd{4.6} & 3.29\sd{.09} & .190\sd{.022} & \underline{.66}\sd{.01} & .48\sd{.04} & .37\sd{.03} & \textbf{.71}\sd{.02} & \textbf{18.6}\sd{1.1} \\
 & Fixed-PD, $2\times$ gains (S) & \textbf{100}\sd{0} & \underline{1.80}\sd{.02} & .020\sd{.003} & .96\sd{.00} & .87\sd{.01} & .83\sd{.01} & .43\sd{.00} & 10.7\sd{.2} & 84.7\sd{3.9} & 2.96\sd{.16} & .199\sd{.031} & .64\sd{.03} & .48\sd{.06} & .32\sd{.02} & .84\sd{.05} & 31.4\sd{3.6} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{100}\sd{0} & \textit{1.95}\sd{.16} & \textit{.007}\sd{.002} & \textit{.93}\sd{.00} & \textit{.86}\sd{.01} & \textit{.83}\sd{.02} & \textit{.48}\sd{.01} & \textit{23.0}\sd{1.2} & \textit{85.7}\sd{15.2} & \textit{4.44}\sd{1.11} & \textit{.115}\sd{.054} & \textit{.59}\sd{.12} & \textit{.49}\sd{.09} & \textit{.39}\sd{.05} & \textit{.82}\sd{.09} & \textit{25.6}\sd{3.3} \\
 & SimPoE, no root force (S) & 89.6\sd{1.7} & 3.39\sd{.27} & .073\sd{.004} & .84\sd{.01} & .68\sd{.02} & .60\sd{.03} & .54\sd{.01} & 21.8\sd{.6} & 27.1\sd{1.2} & 6.78\sd{.69} & .325\sd{.017} & .42\sd{.01} & .32\sd{.04} & .16\sd{.04} & .80\sd{.03} & 24.0\sd{2.3} \\
 & ImpedanceMimic (S) & \textbf{100}\sd{0} & 1.84\sd{.01} & .016\sd{.001} & .96\sd{.00} & .87\sd{.01} & \textbf{.85}\sd{.01} & \textbf{.38}\sd{.00} & \underline{7.06}\sd{.09} & 72.0\sd{8.3} & 3.36\sd{.13} & .255\sd{.054} & .63\sd{.02} & .45\sd{.02} & .37\sd{.02} & .80\sd{.06} & 22.7\sd{3.7} \\
 & ImpedanceMimic, $2\times$ (S) & \textbf{100}\sd{0} & \textbf{1.73}\sd{.04} & .018\sd{.003} & .96\sd{.00} & .86\sd{.01} & .83\sd{.01} & .40\sd{.00} & 8.76\sd{.28} & 89.8\sd{2.1} & 2.80\sd{.11} & .217\sd{.043} & .64\sd{.02} & .50\sd{.02} & .37\sd{.02} & .83\sd{.05} & 28.7\sd{3.0} \\
 & Fixed-PD (I) & 99.9\sd{.0} & 2.03\sd{.03} & .020\sd{.002} & .95\sd{.00} & .86\sd{.00} & .80\sd{.01} & .43\sd{.00} & 10.5\sd{.1} & 75.1\sd{10.8} & 3.34\sd{.27} & .259\sd{.061} & \underline{.66}\sd{.04} & .51\sd{.04} & .40\sd{.02} & \underline{.72}\sd{.05} & 27.2\sd{2.9} \\
 & Fixed-PD, $2\times$ gains (I) & 98.8\sd{.4} & 2.06\sd{.05} & .027\sd{.002} & .89\sd{.00} & .75\sd{.01} & .70\sd{.01} & .49\sd{.01} & 18.0\sd{.2} & 93.4\sd{1.8} & \textbf{2.71}\sd{.11} & .219\sd{.036} & .62\sd{.03} & .49\sd{.03} & .31\sd{.04} & .83\sd{.05} & 43.8\sd{3.7} \\
 & PHC (I) & 98.5\sd{.5} & 10.1\sd{.8} & \textbf{.005}\sd{.001} & .75\sd{.02} & .56\sd{.04} & .30\sd{.04} & 1.02\sd{.02} & 17.5\sd{.2} & 50.3\sd{8.9} & 17.5\sd{1.3} & \textbf{.096}\sd{.020} & .50\sd{.04} & .42\sd{.05} & .08\sd{.03} & 1.34\sd{.06} & 21.9\sd{.9} \\
 & PHC, our reward (I) & 98.5\sd{.9} & 5.70\sd{.66} & \underline{.011}\sd{.002} & .91\sd{.01} & .79\sd{.00} & .67\sd{.03} & .86\sd{.01} & 14.1\sd{.0} & 39.7\sd{7.0} & 17.5\sd{2.0} & \underline{.124}\sd{.032} & .53\sd{.04} & .38\sd{.05} & .15\sd{.04} & 1.32\sd{.06} & \underline{20.5}\sd{.9} \\
 & ImpedanceMimic (I) & \textbf{100}\sd{0} & 1.96\sd{.02} & .016\sd{.001} & \textbf{.97}\sd{.00} & .86\sd{.01} & .83\sd{.00} & \textbf{.38}\sd{.00} & 7.88\sd{.16} & \underline{94.7}\sd{2.4} & 2.95\sd{.12} & .210\sd{.055} & \textbf{.69}\sd{.03} & \textbf{.57}\sd{.05} & \textbf{.42}\sd{.04} & \underline{.72}\sd{.05} & 25.4\sd{3.7} \\
 & ImpedanceMimic, $2\times$ (I) & \textbf{100}\sd{0} & 1.99\sd{.02} & .018\sd{.001} & .92\sd{.00} & .81\sd{.01} & .74\sd{.01} & .43\sd{.01} & 13.1\sd{.3} & \textbf{96.0}\sd{2.0} & \underline{2.72}\sd{.08} & .205\sd{.053} & \underline{.66}\sd{.03} & \underline{.52}\sd{.03} & .33\sd{.03} & .79\sd{.06} & 38.3\sd{5.3} \\[3pt]
\multirow{16}{*}{\act{run}} & Fixed-PD & 98.6\sd{.1} & 3.31\sd{.07} & .058\sd{.007} & .96\sd{.00} & .20\sd{.03} & .54\sd{.04} & 1.28\sd{.02} & 96.8\sd{3.3} & 73.4\sd{4.5} & 5.10\sd{.24} & .251\sd{.019} & .75\sd{.02} & .30\sd{.09} & .28\sd{.06} & 1.18\sd{.04} & 92.7\sd{4.5} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 98.8\sd{.3} & 2.57\sd{.06} & .047\sd{.007} & .97\sd{.00} & .39\sd{.03} & .84\sd{.01} & 1.33\sd{.02} & 109\sd{5} & 89.4\sd{2.9} & 3.94\sd{.19} & .200\sd{.037} & .83\sd{.03} & .33\sd{.13} & .38\sd{.02} & 1.36\sd{.05} & 135\sd{7} \\
 & ImpedanceMimic & \textbf{100}\sd{0} & 2.24\sd{.04} & .052\sd{.006} & \textbf{.98}\sd{.00} & .47\sd{.03} & \underline{.89}\sd{.01} & .95\sd{.01} & 20.6\sd{2.0} & \textbf{95.6}\sd{4.1} & 3.55\sd{.14} & .161\sd{.008} & \textbf{.92}\sd{.02} & \textbf{.50}\sd{.11} & \underline{.57}\sd{.05} & \textbf{.83}\sd{.02} & 22.2\sd{1.5} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 99.9\sd{.1} & 2.31\sd{.05} & .046\sd{.007} & \textbf{.98}\sd{.00} & \underline{.51}\sd{.05} & .87\sd{.01} & 1.04\sd{.01} & 38.2\sd{4.3} & 94.2\sd{2.2} & 3.70\sd{.13} & .172\sd{.024} & .88\sd{.01} & .30\sd{.10} & .52\sd{.05} & .94\sd{.03} & 38.9\sd{4.8} \\
 & Fixed-PD (S) & 99.6\sd{.2} & 2.63\sd{.04} & .050\sd{.003} & \textbf{.98}\sd{.00} & .40\sd{.04} & .72\sd{.03} & .94\sd{.01} & \underline{17.1}\sd{.3} & 80.4\sd{4.0} & 4.34\sd{.56} & .198\sd{.063} & .82\sd{.02} & .31\sd{.11} & .35\sd{.16} & .88\sd{.04} & \underline{19.8}\sd{.8} \\
 & Fixed-PD, $2\times$ gains (S) & 99.8\sd{.2} & \underline{2.04}\sd{.05} & .044\sd{.006} & \textbf{.98}\sd{.00} & \textbf{.55}\sd{.04} & .88\sd{.01} & .97\sd{.01} & 21.6\sd{.7} & 87.2\sd{5.5} & \underline{3.42}\sd{.31} & .132\sd{.029} & .86\sd{.02} & .37\sd{.18} & .53\sd{.06} & .92\sd{.04} & 28.0\sd{.8} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{99.7}\sd{.6} & \textit{2.59}\sd{.20} & \textit{.008}\sd{.002} & \textit{.93}\sd{.01} & \textit{.50}\sd{.04} & \textit{.80}\sd{.02} & \textit{1.09}\sd{.03} & \textit{50.2}\sd{1.8} & \textit{98.3}\sd{1.9} & \textit{4.03}\sd{.15} & \textit{.017}\sd{.016} & \textit{.81}\sd{.03} & \textit{.46}\sd{.06} & \textit{.53}\sd{.04} & \textit{1.00}\sd{.02} & \textit{49.4}\sd{2.5} \\
 & SimPoE, no root force (S) & 97.2\sd{.9} & 3.30\sd{.11} & .060\sd{.006} & .91\sd{.01} & .49\sd{.03} & .49\sd{.07} & 1.15\sd{.03} & 54.0\sd{4.2} & 48.4\sd{16.7} & 6.61\sd{.52} & .196\sd{.028} & .61\sd{.02} & .40\sd{.07} & .16\sd{.04} & 1.07\sd{.04} & 44.9\sd{4.7} \\
 & ImpedanceMimic (S) & 99.9\sd{.2} & 2.13\sd{.04} & .050\sd{.006} & \textbf{.98}\sd{.00} & .47\sd{.04} & \textbf{.90}\sd{.01} & \underline{.92}\sd{.01} & \textbf{15.8}\sd{.3} & \underline{94.3}\sd{2.8} & 3.46\sd{.28} & .136\sd{.020} & \underline{.90}\sd{.03} & .25\sd{.10} & .53\sd{.06} & \textbf{.83}\sd{.04} & \textbf{17.9}\sd{1.0} \\
 & ImpedanceMimic, $2\times$ (S) & 99.9\sd{.2} & \textbf{1.93}\sd{.04} & .051\sd{.007} & \textbf{.98}\sd{.00} & .47\sd{.05} & .88\sd{.01} & .95\sd{.01} & 19.6\sd{.5} & 93.7\sd{2.5} & \textbf{3.33}\sd{.19} & .140\sd{.029} & .88\sd{.01} & .33\sd{.11} & \textbf{.58}\sd{.04} & .86\sd{.01} & 22.7\sd{1.3} \\
 & Fixed-PD (I) & 99.2\sd{.3} & 2.73\sd{.02} & .057\sd{.004} & .96\sd{.00} & .40\sd{.05} & .70\sd{.02} & .95\sd{.01} & 20.1\sd{.2} & 67.7\sd{4.6} & 4.72\sd{.27} & .188\sd{.038} & .77\sd{.02} & .35\sd{.08} & .28\sd{.06} & .94\sd{.04} & 25.0\sd{2.2} \\
 & Fixed-PD, $2\times$ gains (I) & 98.9\sd{.6} & 2.45\sd{.04} & .075\sd{.011} & .90\sd{.00} & .32\sd{.06} & .70\sd{.02} & 1.06\sd{.01} & 33.6\sd{.2} & 45.8\sd{2.2} & 4.78\sd{.19} & .256\sd{.044} & .65\sd{.01} & .40\sd{.11} & .22\sd{.03} & 1.13\sd{.05} & 43.7\sd{3.6} \\
 & PHC (I) & 98.8\sd{.8} & 7.31\sd{.43} & \textbf{.010}\sd{.002} & .87\sd{.01} & .36\sd{.07} & .38\sd{.05} & 1.67\sd{.03} & 31.5\sd{.6} & 39.0\sd{4.3} & 20.2\sd{.8} & \underline{.083}\sd{.011} & .54\sd{.05} & .27\sd{.05} & .12\sd{.04} & 1.88\sd{.05} & 32.5\sd{1.2} \\
 & PHC, our reward (I) & 98.3\sd{.7} & 5.24\sd{.20} & \underline{.014}\sd{.002} & .92\sd{.00} & .38\sd{.04} & .62\sd{.04} & 1.63\sd{.02} & 30.0\sd{.8} & 69.1\sd{8.8} & 13.4\sd{1.3} & \textbf{.068}\sd{.006} & .78\sd{.04} & .44\sd{.11} & .22\sd{.06} & 1.61\sd{.05} & 27.6\sd{.7} \\
 & ImpedanceMimic (I) & \textbf{100}\sd{0} & 2.25\sd{.04} & .036\sd{.003} & .97\sd{.00} & .41\sd{.02} & .83\sd{.01} & \textbf{.91}\sd{.01} & 18.1\sd{.2} & 93.9\sd{2.0} & 3.65\sd{.11} & .154\sd{.048} & .88\sd{.01} & \underline{.49}\sd{.09} & .47\sd{.01} & .86\sd{.03} & 20.6\sd{1.8} \\
 & ImpedanceMimic, $2\times$ (I) & 99.9\sd{.2} & 2.26\sd{.05} & .044\sd{.004} & .96\sd{.00} & .40\sd{.02} & .83\sd{.01} & .97\sd{.01} & 23.1\sd{.7} & 79.0\sd{6.3} & 4.21\sd{.16} & .128\sd{.016} & .74\sd{.02} & .41\sd{.03} & .30\sd{.04} & 1.08\sd{.02} & 38.5\sd{.8} \\[3pt]
\multirow{16}{*}{\act{stand}} & Fixed-PD & 99.1\sd{.2} & 1.35\sd{.03} & .004\sd{.001} & .49\sd{.05} & .54\sd{.08} & .16\sd{.03} & .54\sd{.01} & 4.30\sd{.97} & 68.6\sd{3.2} & 3.08\sd{.10} & .080\sd{.010} & .39\sd{.01} & .25\sd{.02} & .07\sd{.01} & .93\sd{.06} & 103\sd{9} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 99.6\sd{.1} & 1.33\sd{.02} & .005\sd{.001} & .39\sd{.03} & .41\sd{.05} & .13\sd{.01} & .87\sd{.02} & 35.1\sd{.8} & 83.0\sd{2.4} & 2.84\sd{.10} & .129\sd{.020} & .39\sd{.01} & .28\sd{.01} & .07\sd{.01} & 1.07\sd{.04} & 122\sd{5} \\
 & ImpedanceMimic & 99.6\sd{.2} & .98\sd{.02} & \textbf{.003}\sd{.000} & \textbf{.54}\sd{.03} & \textbf{.88}\sd{.03} & .18\sd{.04} & .89\sd{.01} & 1.14\sd{.15} & 91.9\sd{1.2} & 2.34\sd{.07} & .039\sd{.006} & \underline{.64}\sd{.02} & \textbf{.68}\sd{.02} & \underline{.22}\sd{.02} & .45\sd{.02} & 14.0\sd{1.3} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 99.8\sd{.1} & .99\sd{.03} & .004\sd{.000} & \underline{.52}\sd{.03} & .84\sd{.03} & .20\sd{.09} & 1.00\sd{.01} & 1.44\sd{.17} & 92.5\sd{2.1} & 2.32\sd{.09} & .053\sd{.007} & .62\sd{.02} & .61\sd{.03} & .18\sd{.02} & .53\sd{.03} & 19.9\sd{2.5} \\
 & Fixed-PD (S) & 99.2\sd{.1} & 1.16\sd{.02} & \textbf{.003}\sd{.000} & .51\sd{.03} & .75\sd{.02} & \underline{.23}\sd{.02} & \textbf{.50}\sd{.01} & \underline{.86}\sd{.05} & 82.0\sd{1.7} & 2.20\sd{.06} & .040\sd{.005} & .61\sd{.01} & .60\sd{.03} & .20\sd{.03} & .39\sd{.02} & 7.56\sd{.56} \\
 & Fixed-PD, $2\times$ gains (S) & 99.6\sd{.1} & \textbf{.91}\sd{.01} & \textbf{.003}\sd{.001} & .44\sd{.02} & .73\sd{.03} & .13\sd{.04} & .82\sd{.02} & 1.60\sd{.20} & 88.6\sd{.8} & 2.04\sd{.03} & .043\sd{.004} & .60\sd{.02} & .56\sd{.01} & .16\sd{.03} & .50\sd{.02} & 15.1\sd{1.5} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{99.9}\sd{.1} & \textit{1.02}\sd{.11} & \textit{.001}\sd{.000} & \textit{.41}\sd{.07} & \textit{.49}\sd{.14} & \textit{.10}\sd{.05} & \textit{.64}\sd{.04} & \textit{14.5}\sd{.8} & \textit{98.9}\sd{.6} & \textit{2.39}\sd{.16} & \textit{.005}\sd{.001} & \textit{.64}\sd{.02} & \textit{.62}\sd{.03} & \textit{.14}\sd{.03} & \textit{.37}\sd{.01} & \textit{7.58}\sd{1.07} \\
 & SimPoE, no root force (S) & 95.0\sd{1.4} & 1.44\sd{.07} & .010\sd{.001} & .35\sd{.04} & .38\sd{.05} & .02\sd{.04} & .84\sd{.03} & 22.8\sd{1.5} & 54.7\sd{3.9} & 4.37\sd{.80} & .081\sd{.006} & .38\sd{.02} & .62\sd{.02} & .10\sd{.02} & .39\sd{.03} & 8.88\sd{1.19} \\
 & ImpedanceMimic (S) & 99.2\sd{.0} & .97\sd{.02} & \textbf{.003}\sd{.000} & .51\sd{.02} & \underline{.85}\sd{.05} & .22\sd{.06} & .83\sd{.02} & \textbf{.74}\sd{.05} & 83.3\sd{1.6} & 2.35\sd{.07} & .045\sd{.007} & .60\sd{.03} & \underline{.67}\sd{.02} & \textbf{.23}\sd{.05} & .41\sd{.03} & 7.84\sd{1.69} \\
 & ImpedanceMimic, $2\times$ (S) & 99.4\sd{.2} & \underline{.93}\sd{.01} & \textbf{.003}\sd{.000} & .47\sd{.03} & .84\sd{.02} & \textbf{.24}\sd{.03} & .90\sd{.01} & .98\sd{.08} & 89.1\sd{.6} & 2.19\sd{.05} & .050\sd{.011} & .61\sd{.01} & .59\sd{.02} & .20\sd{.01} & .51\sd{.02} & 14.7\sd{.9} \\
 & Fixed-PD (I) & 99.8\sd{.1} & 1.23\sd{.02} & \textbf{.003}\sd{.000} & .44\sd{.03} & .62\sd{.02} & .14\sd{.06} & .52\sd{.01} & 1.56\sd{.09} & 90.5\sd{1.3} & 2.14\sd{.06} & .042\sd{.007} & .61\sd{.02} & .61\sd{.05} & .16\sd{.02} & \underline{.38}\sd{.02} & 11.2\sd{1.9} \\
 & Fixed-PD, $2\times$ gains (I) & 99.8\sd{.2} & .99\sd{.02} & .004\sd{.000} & .39\sd{.03} & .60\sd{.05} & .08\sd{.06} & .79\sd{.01} & 2.48\sd{.15} & \underline{96.9}\sd{1.4} & \underline{2.03}\sd{.08} & .055\sd{.004} & .54\sd{.01} & .55\sd{.03} & .11\sd{.01} & .46\sd{.01} & 19.2\sd{.7} \\
 & PHC (I) & 98.4\sd{.5} & 13.4\sd{1.3} & .005\sd{.001} & .24\sd{.08} & .76\sd{.06} & \negs{}.04\sd{.11} & .51\sd{.04} & 3.48\sd{.48} & 77.9\sd{1.1} & 12.1\sd{.6} & \textbf{.023}\sd{.001} & .54\sd{.04} & .62\sd{.02} & .11\sd{.05} & .56\sd{.03} & \underline{4.42}\sd{.22} \\
 & PHC, our reward (I) & 98.5\sd{.2} & 12.5\sd{1.5} & .007\sd{.001} & .43\sd{.05} & .64\sd{.06} & .07\sd{.07} & \textbf{.50}\sd{.02} & 1.64\sd{.25} & 78.8\sd{2.5} & 9.92\sd{.70} & \underline{.026}\sd{.004} & .56\sd{.04} & .62\sd{.06} & .14\sd{.04} & .54\sd{.03} & \textbf{4.00}\sd{.31} \\
 & ImpedanceMimic (I) & \textbf{99.9}\sd{.2} & 1.02\sd{.04} & \textbf{.003}\sd{.001} & .50\sd{.03} & .81\sd{.05} & .16\sd{.05} & .89\sd{.01} & 1.10\sd{.10} & 96.0\sd{.9} & 2.14\sd{.06} & .042\sd{.003} & \textbf{.66}\sd{.02} & \underline{.67}\sd{.01} & .19\sd{.05} & \textbf{.37}\sd{.01} & 9.02\sd{.34} \\
 & ImpedanceMimic, $2\times$ (I) & \textbf{99.9}\sd{.1} & .97\sd{.01} & \textbf{.003}\sd{.000} & .42\sd{.02} & .74\sd{.03} & .13\sd{.04} & .97\sd{.01} & 1.82\sd{.15} & \textbf{97.0}\sd{1.1} & \textbf{1.96}\sd{.09} & .051\sd{.008} & .61\sd{.02} & .52\sd{.03} & .15\sd{.02} & .43\sd{.02} & 13.9\sd{1.5} \\[3pt]
\multirow{16}{*}{\act{lateral}} & Fixed-PD & 93.7\sd{.7} & 4.02\sd{.08} & .114\sd{.005} & .78\sd{.02} & .61\sd{.02} & .56\sd{.01} & .93\sd{.03} & 69.6\sd{4.8} & 93.7\sd{.5} & 4.10\sd{.09} & .094\sd{.003} & .77\sd{.01} & .65\sd{.02} & .46\sd{.02} & .81\sd{.01} & 51.2\sd{1.6} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 96.7\sd{.3} & 3.99\sd{.06} & .141\sd{.007} & .75\sd{.02} & .55\sd{.02} & .49\sd{.03} & 1.18\sd{.02} & 100\sd{2} & 95.7\sd{1.1} & 3.61\sd{.01} & .096\sd{.003} & .75\sd{.01} & .61\sd{.01} & .46\sd{.02} & 1.02\sd{.01} & 85.3\sd{2.7} \\
 & ImpedanceMimic & \underline{99.9}\sd{.2} & 3.62\sd{.07} & .121\sd{.010} & \textbf{.84}\sd{.01} & \textbf{.69}\sd{.01} & \underline{.60}\sd{.01} & .76\sd{.02} & 34.2\sd{3.7} & 98.9\sd{.5} & 3.41\sd{.07} & .082\sd{.002} & \textbf{.82}\sd{.01} & \textbf{.73}\sd{.00} & \textbf{.56}\sd{.02} & .65\sd{.02} & 26.0\sd{2.2} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 99.8\sd{.2} & 3.58\sd{.06} & .116\sd{.004} & .82\sd{.02} & .67\sd{.01} & .57\sd{.02} & .88\sd{.03} & 47.7\sd{2.8} & 99.1\sd{.2} & 3.41\sd{.10} & .083\sd{.004} & .80\sd{.01} & .68\sd{.01} & .50\sd{.03} & .77\sd{.02} & 37.5\sd{2.4} \\
 & Fixed-PD (S) & 96.7\sd{.5} & 3.98\sd{.31} & .113\sd{.012} & .78\sd{.04} & .68\sd{.03} & .56\sd{.03} & .74\sd{.04} & \underline{26.8}\sd{2.0} & 97.9\sd{.2} & 3.61\sd{.10} & .082\sd{.004} & .80\sd{.02} & \underline{.71}\sd{.01} & .53\sd{.03} & \underline{.62}\sd{.02} & \underline{18.5}\sd{.4} \\
 & Fixed-PD, $2\times$ gains (S) & 99.1\sd{.9} & 3.55\sd{.14} & .112\sd{.004} & .79\sd{.01} & .66\sd{.01} & .56\sd{.02} & .84\sd{.02} & 38.1\sd{1.7} & 99.1\sd{.4} & 3.21\sd{.05} & .078\sd{.002} & .78\sd{.02} & .67\sd{.01} & .51\sd{.02} & .73\sd{.02} & 26.8\sd{1.2} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{98.5}\sd{.6} & \textit{5.04}\sd{.27} & \textit{.064}\sd{.012} & \textit{.74}\sd{.02} & \textit{.60}\sd{.01} & \textit{.51}\sd{.04} & \textit{.82}\sd{.03} & \textit{31.0}\sd{1.9} & \textit{96.7}\sd{1.8} & \textit{4.85}\sd{.20} & \textit{.064}\sd{.007} & \textit{.72}\sd{.02} & \textit{.64}\sd{.03} & \textit{.48}\sd{.04} & \textit{.74}\sd{.02} & \textit{26.6}\sd{2.6} \\
 & SimPoE, no root force (S) & 85.6\sd{1.3} & 6.63\sd{.25} & .143\sd{.005} & .64\sd{.04} & .57\sd{.04} & .34\sd{.06} & .85\sd{.03} & 31.3\sd{1.5} & 83.7\sd{1.0} & 5.89\sd{.64} & .120\sd{.005} & .61\sd{.02} & .56\sd{.02} & .34\sd{.04} & .72\sd{.03} & 24.9\sd{1.9} \\
 & ImpedanceMimic (S) & 99.5\sd{.5} & 3.65\sd{.17} & .117\sd{.005} & .80\sd{.03} & .68\sd{.03} & .59\sd{.04} & \textbf{.71}\sd{.03} & \textbf{25.5}\sd{1.5} & 98.9\sd{.5} & 3.42\sd{.07} & .078\sd{.002} & .80\sd{.01} & \underline{.71}\sd{.00} & \textbf{.56}\sd{.01} & \textbf{.61}\sd{.01} & \textbf{17.2}\sd{.5} \\
 & ImpedanceMimic, $2\times$ (S) & 99.8\sd{.3} & 3.40\sd{.09} & .111\sd{.010} & .80\sd{.03} & .68\sd{.04} & \underline{.60}\sd{.04} & .77\sd{.04} & 31.4\sd{1.5} & \underline{99.5}\sd{.3} & \textbf{3.12}\sd{.03} & .081\sd{.001} & .78\sd{.00} & .69\sd{.00} & .52\sd{.02} & .67\sd{.01} & 22.0\sd{.5} \\
 & Fixed-PD (I) & 98.0\sd{.4} & 3.90\sd{.11} & .124\sd{.011} & .78\sd{.01} & .65\sd{.01} & .52\sd{.03} & .77\sd{.01} & 32.2\sd{1.1} & 98.0\sd{.5} & 3.83\sd{.11} & .095\sd{.003} & .76\sd{.01} & .68\sd{.01} & .44\sd{.02} & .67\sd{.01} & 23.3\sd{.7} \\
 & Fixed-PD, $2\times$ gains (I) & 99.3\sd{.5} & 3.67\sd{.21} & .103\sd{.012} & .71\sd{.02} & .57\sd{.03} & .40\sd{.06} & .97\sd{.03} & 53.2\sd{2.5} & 98.5\sd{.3} & 3.32\sd{.06} & .091\sd{.002} & .68\sd{.01} & .60\sd{.01} & .38\sd{.01} & .83\sd{.00} & 40.3\sd{1.1} \\
 & PHC (I) & 93.0\sd{3.7} & 13.9\sd{.9} & \textbf{.068}\sd{.007} & .66\sd{.01} & .60\sd{.02} & .31\sd{.05} & 1.50\sd{.04} & 30.3\sd{.5} & 91.2\sd{1.0} & 13.7\sd{.5} & \textbf{.059}\sd{.005} & .65\sd{.01} & .57\sd{.01} & .28\sd{.02} & 1.21\sd{.02} & 21.7\sd{.9} \\
 & PHC, our reward (I) & 92.7\sd{2.1} & 12.4\sd{.9} & \underline{.079}\sd{.011} & .71\sd{.02} & .62\sd{.03} & .35\sd{.05} & 1.45\sd{.05} & 28.6\sd{.6} & 90.2\sd{1.4} & 12.3\sd{.6} & \underline{.064}\sd{.002} & .69\sd{.01} & .61\sd{.02} & .30\sd{.03} & 1.16\sd{.03} & 19.5\sd{.5} \\
 & ImpedanceMimic (I) & \textbf{100}\sd{0} & \underline{3.33}\sd{.09} & .111\sd{.009} & \textbf{.84}\sd{.02} & \textbf{.69}\sd{.01} & \textbf{.61}\sd{.02} & \underline{.72}\sd{.02} & 29.5\sd{1.9} & \textbf{99.6}\sd{.1} & 3.34\sd{.04} & .084\sd{.003} & \underline{.81}\sd{.01} & \underline{.71}\sd{.01} & .54\sd{.02} & .63\sd{.01} & 21.3\sd{.2} \\
 & ImpedanceMimic, $2\times$ (I) & 98.4\sd{1.6} & \textbf{3.28}\sd{.16} & .103\sd{.013} & .78\sd{.01} & .64\sd{.01} & .52\sd{.03} & .86\sd{.03} & 42.1\sd{1.1} & 99.4\sd{.3} & \textbf{3.12}\sd{.09} & .087\sd{.001} & .75\sd{.01} & .66\sd{.01} & .45\sd{.02} & .73\sd{.01} & 30.7\sd{.5} \\[3pt]
\multirow{16}{*}{\act{flexion}} & Fixed-PD & 86.6\sd{5.0} & 3.19\sd{.09} & .070\sd{.009} & .52\sd{.02} & .31\sd{.01} & .39\sd{.02} & .77\sd{.06} & 53.3\sd{9.5} & 71.7\sd{1.3} & 3.52\sd{.10} & .046\sd{.002} & .61\sd{.02} & .39\sd{.02} & .44\sd{.02} & .58\sd{.01} & 28.5\sd{2.1} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 95.7\sd{2.9} & 2.73\sd{.08} & .103\sd{.008} & .52\sd{.01} & .33\sd{.03} & .38\sd{.01} & .99\sd{.02} & 96.2\sd{3.3} & 80.1\sd{2.8} & 3.28\sd{.17} & .065\sd{.003} & .55\sd{.01} & .34\sd{.01} & .35\sd{.01} & .82\sd{.02} & 72.1\sd{2.7} \\
 & ImpedanceMimic & \underline{99.7}\sd{.3} & 2.53\sd{.07} & .058\sd{.007} & \textbf{.64}\sd{.01} & .47\sd{.02} & .51\sd{.02} & .53\sd{.01} & 14.8\sd{.7} & 80.5\sd{3.0} & 3.06\sd{.07} & .047\sd{.003} & \underline{.65}\sd{.01} & .51\sd{.01} & .47\sd{.02} & .55\sd{.04} & 18.5\sd{4.4} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & 99.5\sd{.6} & 2.55\sd{.06} & .059\sd{.004} & \textbf{.64}\sd{.01} & .45\sd{.05} & .51\sd{.01} & .59\sd{.02} & 18.3\sd{1.2} & 83.6\sd{2.3} & 3.05\sd{.08} & .058\sd{.008} & .61\sd{.01} & .44\sd{.01} & .41\sd{.03} & .69\sd{.04} & 33.4\sd{5.5} \\
 & Fixed-PD (S) & 84.7\sd{5.2} & 2.81\sd{.06} & .060\sd{.006} & .58\sd{.02} & .41\sd{.06} & .51\sd{.02} & .51\sd{.01} & 13.3\sd{2.0} & 71.8\sd{.6} & 3.01\sd{.09} & \textbf{.038}\sd{.001} & \textbf{.67}\sd{.01} & .48\sd{.02} & \textbf{.49}\sd{.02} & \textbf{.44}\sd{.01} & 11.6\sd{2.5} \\
 & Fixed-PD, $2\times$ gains (S) & 98.4\sd{1.5} & 2.36\sd{.05} & .072\sd{.004} & .58\sd{.00} & .41\sd{.07} & .52\sd{.01} & .62\sd{.01} & 21.8\sd{.5} & 76.1\sd{1.5} & 2.86\sd{.10} & \underline{.039}\sd{.003} & .63\sd{.02} & .47\sd{.01} & .43\sd{.02} & .53\sd{.02} & 16.1\sd{2.2} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{98.4}\sd{.8} & \textit{2.95}\sd{.16} & \textit{.011}\sd{.002} & \textit{.68}\sd{.01} & \textit{.52}\sd{.06} & \textit{.48}\sd{.06} & \textit{.51}\sd{.01} & \textit{18.8}\sd{2.4} & \textit{96.6}\sd{2.9} & \textit{3.71}\sd{.35} & \textit{.016}\sd{.004} & \textit{.65}\sd{.03} & \textit{.49}\sd{.05} & \textit{.40}\sd{.04} & \textit{.53}\sd{.02} & \textit{15.5}\sd{1.3} \\
 & SimPoE, no root force (S) & 59.9\sd{3.3} & 5.04\sd{.68} & .077\sd{.003} & .52\sd{.02} & .37\sd{.05} & .51\sd{.02} & .53\sd{.02} & 16.0\sd{1.6} & 63.7\sd{1.0} & 5.08\sd{.74} & .078\sd{.001} & .49\sd{.02} & .38\sd{.04} & .43\sd{.02} & .53\sd{.03} & 15.2\sd{1.2} \\
 & ImpedanceMimic (S) & 88.3\sd{3.8} & 2.59\sd{.05} & .070\sd{.005} & .59\sd{.03} & .48\sd{.04} & \underline{.54}\sd{.02} & .54\sd{.01} & 13.5\sd{1.1} & 76.6\sd{.6} & 3.02\sd{.09} & .051\sd{.003} & \underline{.65}\sd{.01} & \underline{.53}\sd{.01} & \underline{.48}\sd{.02} & .48\sd{.01} & 12.7\sd{2.0} \\
 & ImpedanceMimic, $2\times$ (S) & 98.4\sd{.8} & 2.37\sd{.06} & .075\sd{.008} & .59\sd{.01} & .43\sd{.05} & .51\sd{.02} & .61\sd{.02} & 18.8\sd{1.0} & 77.8\sd{.8} & 2.81\sd{.09} & .046\sd{.004} & .64\sd{.01} & .49\sd{.02} & .42\sd{.01} & .54\sd{.02} & 15.5\sd{1.7} \\
 & Fixed-PD (I) & 97.1\sd{.7} & 2.53\sd{.06} & .074\sd{.012} & .61\sd{.01} & .42\sd{.02} & .49\sd{.02} & \underline{.50}\sd{.00} & 18.7\sd{.7} & 78.7\sd{2.3} & 3.09\sd{.09} & \underline{.039}\sd{.003} & .63\sd{.01} & .42\sd{.01} & .44\sd{.02} & \underline{.47}\sd{.01} & 15.7\sd{1.4} \\
 & Fixed-PD, $2\times$ gains (I) & \underline{99.7}\sd{.5} & \textbf{2.11}\sd{.02} & .084\sd{.010} & .58\sd{.01} & .42\sd{.02} & .45\sd{.02} & .58\sd{.02} & 25.6\sd{1.2} & 88.5\sd{2.2} & \underline{2.68}\sd{.09} & .050\sd{.003} & .58\sd{.01} & .41\sd{.01} & .38\sd{.01} & .59\sd{.01} & 25.4\sd{1.1} \\
 & PHC (I) & 84.1\sd{2.6} & 14.4\sd{.7} & \textbf{.030}\sd{.007} & .59\sd{.03} & \textbf{.54}\sd{.05} & .34\sd{.03} & .88\sd{.02} & \underline{11.6}\sd{.5} & 79.7\sd{.7} & 14.7\sd{.5} & .041\sd{.003} & .56\sd{.02} & \underline{.53}\sd{.05} & .30\sd{.04} & .83\sd{.03} & \underline{9.02}\sd{.29} \\
 & PHC, our reward (I) & 81.2\sd{2.3} & 11.7\sd{.7} & \underline{.035}\sd{.004} & .62\sd{.02} & \underline{.52}\sd{.03} & .37\sd{.03} & .85\sd{.04} & \textbf{10.2}\sd{.3} & 79.6\sd{1.2} & 12.1\sd{.4} & \underline{.039}\sd{.003} & .61\sd{.02} & \textbf{.54}\sd{.02} & .33\sd{.04} & .81\sd{.04} & \textbf{8.32}\sd{.37} \\
 & ImpedanceMimic (I) & \textbf{100}\sd{0} & 2.33\sd{.01} & .054\sd{.006} & \textbf{.64}\sd{.01} & .48\sd{.05} & \textbf{.56}\sd{.02} & \textbf{.47}\sd{.01} & 13.8\sd{.6} & \underline{88.6}\sd{3.9} & 2.92\sd{.15} & .049\sd{.005} & .63\sd{.01} & .48\sd{.02} & .45\sd{.01} & .54\sd{.01} & 21.2\sd{1.4} \\
 & ImpedanceMimic, $2\times$ (I) & 98.3\sd{1.1} & \underline{2.26}\sd{.03} & .073\sd{.009} & .61\sd{.02} & .40\sd{.04} & .47\sd{.03} & .55\sd{.01} & 20.7\sd{1.1} & \textbf{90.0}\sd{1.2} & \textbf{2.60}\sd{.10} & .048\sd{.007} & .60\sd{.02} & .43\sd{.02} & .39\sd{.02} & .57\sd{.03} & 21.6\sd{2.4} \\[3pt]
\multirow{16}{*}{\act{jump}} & Fixed-PD & 71.5\sd{3.3} & 4.18\sd{.22} & .118\sd{.006} & .48\sd{.05} & .34\sd{.05} & .20\sd{.03} & 1.06\sd{.03} & 86.6\sd{4.6} & 71.2\sd{1.3} & 3.98\sd{.09} & .076\sd{.004} & .58\sd{.00} & .40\sd{.02} & .29\sd{.01} & .90\sd{.01} & 65.6\sd{1.7} \\
 & Fixed-PD, \smash[t]{$2\times k^p$} & 84.7\sd{.9} & 3.75\sd{.12} & .104\sd{.011} & .54\sd{.01} & .32\sd{.03} & .24\sd{.02} & 1.20\sd{.01} & 115\sd{3} & 82.6\sd{.9} & 3.61\sd{.13} & .071\sd{.006} & .60\sd{.01} & .38\sd{.01} & .28\sd{.02} & 1.01\sd{.01} & 87.9\sd{1.9} \\
 & ImpedanceMimic & \textbf{89.3}\sd{2.6} & 3.41\sd{.09} & .088\sd{.007} & \textbf{.62}\sd{.02} & \textbf{.49}\sd{.02} & \textbf{.34}\sd{.03} & .78\sd{.02} & 41.7\sd{2.1} & \textbf{83.8}\sd{.6} & 3.48\sd{.12} & .067\sd{.005} & \textbf{.65}\sd{.01} & .51\sd{.01} & \underline{.35}\sd{.01} & .70\sd{.03} & 32.5\sd{3.2} \\
 & ImpedanceMimic, \smash[t]{$2\times k^p$} & \underline{87.8}\sd{1.8} & 3.39\sd{.08} & .092\sd{.005} & \underline{.59}\sd{.02} & .45\sd{.03} & .31\sd{.01} & .95\sd{.02} & 59.1\sd{2.5} & \underline{83.5}\sd{1.2} & 3.56\sd{.11} & .069\sd{.003} & .61\sd{.01} & .46\sd{.02} & .32\sd{.01} & .86\sd{.04} & 48.7\sd{4.4} \\
 & Fixed-PD (S) & 72.9\sd{2.7} & 3.77\sd{.06} & .117\sd{.012} & .53\sd{.01} & .45\sd{.02} & .29\sd{.03} & .68\sd{.01} & 22.6\sd{1.5} & 70.3\sd{.9} & 3.46\sd{.08} & .079\sd{.003} & .60\sd{.01} & .49\sd{.03} & .34\sd{.01} & \textbf{.56}\sd{.01} & 15.2\sd{.5} \\
 & Fixed-PD, $2\times$ gains (S) & 80.2\sd{2.7} & 3.46\sd{.13} & .113\sd{.009} & .52\sd{.02} & .45\sd{.02} & .27\sd{.03} & .82\sd{.01} & 35.0\sd{1.3} & 78.9\sd{3.4} & \textbf{3.13}\sd{.14} & .073\sd{.012} & .59\sd{.02} & .49\sd{.01} & .33\sd{.01} & .68\sd{.03} & 24.7\sd{1.3} \\
 & \textit{SimPoE (S)}$^\ast$ & \textit{80.9}\sd{2.4} & \textit{4.37}\sd{.23} & \textit{.038}\sd{.004} & \textit{.60}\sd{.02} & \textit{.56}\sd{.03} & \textit{.32}\sd{.03} & \textit{.61}\sd{.03} & \textit{18.1}\sd{.6} & \textit{81.9}\sd{1.4} & \textit{3.79}\sd{.25} & \textit{.035}\sd{.005} & \textit{.59}\sd{.03} & \textit{.56}\sd{.05} & \textit{.34}\sd{.03} & \textit{.58}\sd{.02} & \textit{20.0}\sd{1.3} \\
 & SimPoE, no root force (S) & 50.0\sd{1.8} & 6.45\sd{1.00} & .149\sd{.018} & .32\sd{.03} & .38\sd{.02} & .18\sd{.03} & \textbf{.63}\sd{.02} & \textbf{18.5}\sd{1.9} & 57.2\sd{1.1} & 5.41\sd{.25} & .098\sd{.003} & .43\sd{.02} & .43\sd{.02} & .20\sd{.03} & \underline{.58}\sd{.02} & 18.2\sd{.8} \\
 & ImpedanceMimic (S) & 82.4\sd{3.2} & 3.50\sd{.08} & .106\sd{.006} & .58\sd{.03} & .48\sd{.03} & \underline{.33}\sd{.01} & .68\sd{.01} & 19.6\sd{.2} & 75.9\sd{2.1} & 3.37\sd{.07} & .075\sd{.005} & \underline{.62}\sd{.01} & .51\sd{.02} & \textbf{.37}\sd{.01} & .59\sd{.01} & 15.2\sd{.9} \\
 & ImpedanceMimic, $2\times$ (S) & 87.2\sd{3.0} & \underline{3.24}\sd{.06} & .089\sd{.007} & .56\sd{.02} & \textbf{.49}\sd{.02} & .31\sd{.01} & .74\sd{.02} & 25.7\sd{2.0} & 78.4\sd{1.4} & \underline{3.25}\sd{.10} & .079\sd{.004} & .58\sd{.01} & .49\sd{.03} & .32\sd{.00} & .69\sd{.02} & 22.6\sd{1.6} \\
 & Fixed-PD (I) & 73.7\sd{1.8} & 3.92\sd{.13} & .128\sd{.006} & .47\sd{.01} & .39\sd{.05} & .25\sd{.01} & .72\sd{.01} & 28.6\sd{1.0} & 74.6\sd{1.1} & 3.64\sd{.09} & .083\sd{.002} & .58\sd{.00} & .46\sd{.01} & .30\sd{.01} & \underline{.58}\sd{.00} & 20.0\sd{.5} \\
 & Fixed-PD, $2\times$ gains (I) & 82.2\sd{1.5} & 3.53\sd{.16} & .125\sd{.010} & .45\sd{.02} & .37\sd{.02} & .25\sd{.03} & .87\sd{.01} & 44.5\sd{.9} & 77.2\sd{.9} & 3.27\sd{.06} & .080\sd{.005} & .54\sd{.01} & .42\sd{.02} & .28\sd{.01} & .72\sd{.01} & 32.6\sd{1.4} \\
 & PHC (I) & 61.9\sd{4.0} & 18.4\sd{1.0} & \textbf{.058}\sd{.004} & .36\sd{.03} & .44\sd{.01} & .19\sd{.02} & 1.22\sd{.05} & 20.1\sd{.9} & 65.2\sd{.9} & 15.9\sd{.6} & \textbf{.053}\sd{.006} & .46\sd{.01} & \underline{.53}\sd{.06} & .23\sd{.02} & 1.00\sd{.02} & \underline{14.4}\sd{.5} \\
 & PHC, our reward (I) & 59.0\sd{2.9} & 17.1\sd{1.2} & \underline{.063}\sd{.008} & .38\sd{.03} & .46\sd{.03} & .20\sd{.04} & 1.24\sd{.02} & \underline{19.2}\sd{.2} & 64.0\sd{1.8} & 14.3\sd{.6} & \underline{.058}\sd{.004} & .47\sd{.01} & \textbf{.54}\sd{.03} & .24\sd{.02} & 1.01\sd{.04} & \textbf{13.9}\sd{.6} \\
 & ImpedanceMimic (I) & 87.1\sd{2.4} & 3.38\sd{.08} & .086\sd{.009} & .57\sd{.01} & .47\sd{.03} & .32\sd{.02} & \underline{.67}\sd{.01} & 23.1\sd{1.2} & 82.9\sd{1.3} & 3.43\sd{.07} & .062\sd{.005} & \underline{.62}\sd{.01} & .49\sd{.02} & \underline{.35}\sd{.01} & .60\sd{.01} & 20.3\sd{.7} \\
 & \padB ImpedanceMimic, $2\times$ (I) & 84.5\sd{1.3} & \textbf{3.22}\sd{.10} & .098\sd{.013} & .51\sd{.01} & .40\sd{.02} & .29\sd{.01} & .78\sd{.02} & 33.0\sd{1.0} & 80.7\sd{.8} & 3.37\sd{.08} & .069\sd{.004} & .56\sd{.01} & .44\sd{.01} & .31\sd{.01} & .71\sd{.01} & 29.7\sd{1.2} \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
\rowcolor{meangray}  & \padT Fixed-PD & 91.5\sd{1.2} & 3.13\sd{.05} & .065\sd{.003} & .70\sd{.02} & .45\sd{.01} & .43\sd{.01} & .86\sd{.01} & 56.4\sd{2.0} & 69.8\sd{1.7} & 4.05\sd{.06} & .145\sd{.008} & .59\sd{.01} & .35\sd{.02} & .27\sd{.01} & .97\sd{.01} & 83.2\sd{1.8} \\
\rowcolor{meangray}  & Fixed-PD, \smash[t]{$2\times k^p$} & 95.9\sd{.4} & 2.80\sd{.02} & .070\sd{.003} & .68\sd{.01} & .44\sd{.01} & .45\sd{.01} & 1.07\sd{.01} & 92.6\sd{1.0} & 83.1\sd{.6} & 3.53\sd{.06} & .169\sd{.011} & .59\sd{.01} & .35\sd{.02} & .27\sd{.00} & 1.14\sd{.01} & 110\sd{2} \\
\rowcolor{meangray}  & ImpedanceMimic & \textbf{98.1}\sd{.4} & 2.45\sd{.02} & .057\sd{.002} & \textbf{.76}\sd{.01} & \textbf{.65}\sd{.01} & \underline{.56}\sd{.01} & .72\sd{.01} & 19.9\sd{1.0} & 89.6\sd{.6} & 3.21\sd{.03} & .110\sd{.007} & \textbf{.72}\sd{.01} & \textbf{.57}\sd{.02} & \textbf{.43}\sd{.01} & .67\sd{.01} & 24.1\sd{1.1} \\
\rowcolor{meangray}  & ImpedanceMimic, \smash[t]{$2\times k^p$} & \underline{97.8}\sd{.2} & 2.47\sd{.01} & .056\sd{.001} & \underline{.75}\sd{.00} & .63\sd{.01} & .55\sd{.02} & .81\sd{.01} & 28.9\sd{1.5} & 90.3\sd{.5} & 3.22\sd{.04} & .123\sd{.010} & .69\sd{.01} & .49\sd{.02} & .38\sd{.01} & .80\sd{.02} & 37.4\sd{2.9} \\
\rowcolor{meangray}  & Fixed-PD (S) & 92.2\sd{.7} & 2.70\sd{.05} & .061\sd{.003} & .72\sd{.01} & .59\sd{.02} & .52\sd{.01} & \textbf{.63}\sd{.01} & \underline{15.0}\sd{.9} & 78.9\sd{1.3} & 3.32\sd{.09} & .105\sd{.010} & .69\sd{.01} & .51\sd{.02} & .38\sd{.03} & \textbf{.60}\sd{.01} & \textbf{15.2}\sd{.5} \\
\rowcolor{meangray}  & Fixed-PD, $2\times$ gains (S) & 96.2\sd{.5} & 2.35\sd{.03} & .061\sd{.001} & .71\sd{.00} & .61\sd{.01} & .53\sd{.01} & .75\sd{.01} & 21.4\sd{.5} & 85.8\sd{1.1} & \underline{2.94}\sd{.08} & .094\sd{.004} & .68\sd{.00} & .51\sd{.03} & .38\sd{.02} & .70\sd{.01} & 23.7\sd{.8} \\
\rowcolor{meangray}  & \textit{SimPoE (S)}$^\ast$ & \textit{96.2}\sd{.5} & \textit{2.99}\sd{.14} & \textit{.021}\sd{.003} & \textit{.71}\sd{.02} & \textit{.59}\sd{.03} & \textit{.51}\sd{.02} & \textit{.69}\sd{.01} & \textit{25.9}\sd{.7} & \textit{93.0}\sd{2.4} & \textit{3.87}\sd{.16} & \textit{.042}\sd{.009} & \textit{.67}\sd{.02} & \textit{.54}\sd{.02} & \textit{.38}\sd{.01} & \textit{.67}\sd{.01} & \textit{24.1}\sd{.6} \\
\rowcolor{meangray}  & SimPoE, no root force (S) & 79.6\sd{.6} & 4.38\sd{.35} & .085\sd{.004} & .60\sd{.01} & .48\sd{.01} & .36\sd{.02} & .76\sd{.01} & 27.4\sd{1.5} & 55.8\sd{3.0} & 5.69\sd{.28} & .150\sd{.008} & .49\sd{.01} & .45\sd{.02} & .23\sd{.01} & .68\sd{.02} & 22.7\sd{.8} \\
\rowcolor{meangray}  & ImpedanceMimic (S) & 94.9\sd{1.0} & 2.45\sd{.03} & .060\sd{.001} & .74\sd{.01} & \underline{.64}\sd{.01} & \textbf{.57}\sd{.02} & .68\sd{.01} & \textbf{13.7}\sd{.4} & 83.5\sd{2.0} & 3.16\sd{.07} & .107\sd{.012} & .70\sd{.01} & .52\sd{.02} & \underline{.42}\sd{.02} & \underline{.62}\sd{.01} & \underline{15.6}\sd{.7} \\
\rowcolor{meangray}  & ImpedanceMimic, $2\times$ (S) & 97.4\sd{.6} & \textbf{2.27}\sd{.04} & .058\sd{.005} & .73\sd{.01} & .63\sd{.01} & \underline{.56}\sd{.01} & .73\sd{.01} & 17.5\sd{.7} & 88.0\sd{.5} & \textbf{2.92}\sd{.05} & .102\sd{.003} & .69\sd{.01} & .52\sd{.01} & .40\sd{.01} & .69\sd{.01} & 21.0\sd{.8} \\
\rowcolor{meangray}  & Fixed-PD (I) & 94.6\sd{.5} & 2.72\sd{.03} & .068\sd{.003} & .70\sd{.01} & .55\sd{.01} & .48\sd{.01} & \underline{.65}\sd{.00} & 18.6\sd{.3} & 80.8\sd{2.4} & 3.46\sd{.08} & .118\sd{.015} & .67\sd{.01} & .50\sd{.02} & .34\sd{.02} & .63\sd{.01} & 20.4\sd{.8} \\
\rowcolor{meangray}  & Fixed-PD, $2\times$ gains (I) & 96.5\sd{.5} & 2.47\sd{.06} & .070\sd{.004} & .65\sd{.01} & .50\sd{.02} & .43\sd{.02} & .80\sd{.01} & 29.5\sd{.6} & 83.4\sd{.7} & 3.13\sd{.02} & .125\sd{.006} & .60\sd{.01} & .48\sd{.02} & .28\sd{.01} & .76\sd{.01} & 34.2\sd{.8} \\
\rowcolor{meangray}  & PHC (I) & 89.1\sd{1.4} & 12.9\sd{.5} & \textbf{.030}\sd{.002} & .58\sd{.02} & .54\sd{.03} & .25\sd{.03} & 1.13\sd{.01} & 19.1\sd{.2} & 67.2\sd{.8} & 15.7\sd{.2} & \textbf{.059}\sd{.003} & .54\sd{.01} & .49\sd{.02} & .19\sd{.01} & 1.14\sd{.01} & 17.3\sd{.3} \\
\rowcolor{meangray}  & PHC, our reward (I) & 88.0\sd{1.1} & 10.8\sd{.5} & \underline{.035}\sd{.001} & .66\sd{.01} & .57\sd{.01} & .38\sd{.02} & 1.09\sd{.02} & 17.3\sd{.2} & 70.2\sd{1.3} & 13.3\sd{.6} & \underline{.063}\sd{.005} & .61\sd{.01} & .52\sd{.02} & .23\sd{.01} & 1.08\sd{.01} & 15.7\sd{.1} \\
\rowcolor{meangray}  & ImpedanceMimic (I) & \underline{97.8}\sd{.4} & 2.38\sd{.03} & .051\sd{.002} & \underline{.75}\sd{.00} & .62\sd{.01} & .55\sd{.01} & .67\sd{.01} & 15.6\sd{.4} & \textbf{92.6}\sd{.2} & 3.07\sd{.05} & .100\sd{.010} & \underline{.71}\sd{.01} & \textbf{.57}\sd{.01} & .40\sd{.01} & \underline{.62}\sd{.01} & 19.7\sd{.7} \\
\rowcolor{meangray} \multirow{-16}{*}{\textbf{Mean}} & \padB ImpedanceMimic, $2\times$ (I) & 96.8\sd{.5} & \underline{2.33}\sd{.04} & .056\sd{.004} & .70\sd{.01} & .56\sd{.01} & .50\sd{.00} & .76\sd{.01} & 22.3\sd{.3} & \underline{90.4}\sd{1.2} & 3.00\sd{.04} & .098\sd{.008} & .65\sd{.01} & .50\sd{.01} & .32\sd{.02} & .72\sd{.01} & 28.8\sd{.8} \\
\specialrule{\heavyrulewidth}{0pt}{\belowbottomsep}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}>{\fillL}l @{\gap} l @{\gap} lllll @{\gap} lp{0.75cm}p{0.75cm}p{0.75cm}ll @{\gap} ll>{\fillR}l @{}}
\toprule
 & & \multicolumn{1}{c}{\textbf{Stability}} & \multicolumn{4}{c}{\textbf{Kinematics}} & \multicolumn{6}{c}{\textbf{Ground Reaction Forces}} & \multicolumn{3}{c}{\textbf{Torques}$^\dagger$} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-7}\cmidrule(lr){8-13}\cmidrule(lr){14-16}
\texttt{\textbf{Activity}} & \textbf{Method}
  & \makecell{Ep.$\hi$ \\ (\%)}
  & \makecell{$q\lo$\\ \makebox[0pt][c]{($^\circ$)}}
  & \makecell{$\dot{q}\lo$\\ \makebox[0pt][c]{($^\circ$/s)}}
  & \makecell{$p_x\lo$\\ \makebox[0pt][c]{(m/s)}}
  & kin$_r\hi$
  & \makecell{$F_{\mathrm{Z}}\lo$\\ \makebox[0pt][c]{(BW)}}
  & $F^{\uparrow}_{\mathrm{Z}_r}$
  & $F^{\uparrow}_{\mathrm{ML}_r}$
  & $F^{\uparrow}_{\mathrm{AP}_r}$
  & \makecell{\makebox[0pt][c]{$\mathrm{CoP}^{\downarrow}_{\mathrm{ML}}$}\\ \makebox[0pt][c]{\tiny (mm)}}
  & \makecell{\makebox[0pt][c]{$\mathrm{CoP}^{\downarrow}_{\mathrm{AP}}$}\\ \makebox[0pt][c]{\tiny (mm)}}
  & \makecell{$\tau\lo$\\ \makebox[0pt][c]{\tiny (Nm/kg)}}
  & $\tau_r\hi$
  & \makecell{$\dot{\tau}\lo$\\ \makebox[0pt][c]{\tiny (Nm/kg/s)}} \\
\midrule
\multirow{14}{*}{\act{walk}} & ImpedanceMimic & \textbf{100}\sd{0} & 1.66\sd{.03} & 28.8\sd{.4} & \underline{.013}\sd{.001} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .86\sd{.00} & \underline{20}\sd{0} & 40\sd{1} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & 6.38\sd{.08} \\
 & \textit{Oracle GRF obs} & \textit{100}\sd{0} & \textit{1.67}\sd{.03} & \textit{28.9}\sd{.2} & \textit{.014}\sd{.001} & \textit{.98}\sd{.00} & \textit{.09}\sd{.00} & \textit{.98}\sd{.00} & \textit{.90}\sd{.01} & \textit{.87}\sd{.00} & \textit{20}\sd{0} & \textit{40}\sd{0} & \textit{.38}\sd{.00} & \textit{.65}\sd{.01} & \textit{6.16}\sd{.05} \\
 & - Root term & \textbf{100}\sd{0} & 1.72\sd{.03} & 29.5\sd{.3} & .018\sd{.000} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .84\sd{.00} & \underline{20}\sd{0} & 42\sd{1} & .40\sd{.00} & .62\sd{.00} & 6.44\sd{.11} \\
 & - Inertia scaling & \textbf{100}\sd{0} & 1.85\sd{.04} & 62.1\sd{3.7} & .016\sd{.001} & .97\sd{.00} & .12\sd{.00} & .96\sd{.00} & .82\sd{.01} & .76\sd{.02} & 21\sd{0} & 40\sd{1} & .60\sd{.02} & .52\sd{.01} & 37.6\sd{3.8} \\
 & - Amp norm & \textbf{100}\sd{0} & 1.87\sd{.02} & 29.8\sd{.5} & \underline{.013}\sd{.001} & .96\sd{.00} & \textbf{.08}\sd{.00} & \textbf{.98}\sd{.00} & \textbf{.90}\sd{.00} & \textbf{.87}\sd{.00} & \underline{20}\sd{0} & \textbf{39}\sd{1} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & 6.14\sd{.05} \\
 & - EE reward & \textbf{100}\sd{0} & \textbf{1.63}\sd{.02} & \textbf{26.8}\sd{.3} & .018\sd{.001} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & \textbf{.90}\sd{.00} & \textbf{.87}\sd{.01} & \textbf{19}\sd{1} & 50\sd{2} & .40\sd{.01} & .62\sd{.01} & 6.12\sd{.13} \\
 & - Estimator obs & \textbf{100}\sd{0} & 1.66\sd{.03} & 28.7\sd{.2} & \underline{.013}\sd{.000} & \textbf{.98}\sd{.00} & .10\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .85\sd{.00} & \underline{20}\sd{0} & \textbf{39}\sd{1} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & \underline{5.98}\sd{.08} \\
 & - Learned residual & \textbf{100}\sd{0} & \underline{1.65}\sd{.01} & 28.9\sd{.3} & .014\sd{.001} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .86\sd{.00} & \underline{20}\sd{0} & 40\sd{1} & \underline{.38}\sd{.00} & \underline{.65}\sd{.01} & 6.08\sd{.11} \\
 & - Aux head & \textbf{100}\sd{0} & 1.66\sd{.02} & 28.8\sd{.4} & \underline{.013}\sd{.001} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .86\sd{.00} & \underline{20}\sd{0} & 40\sd{0} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & 6.32\sd{.13} \\
 & - Asym critic & \textbf{100}\sd{0} & 1.66\sd{.01} & 28.9\sd{.3} & \underline{.013}\sd{.001} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .86\sd{.00} & \underline{20}\sd{0} & 40\sd{1} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & 6.30\sd{.12} \\
 & - Aux \& critic & \textbf{100}\sd{0} & 1.67\sd{.02} & 28.9\sd{.3} & \underline{.013}\sd{.000} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & .89\sd{.00} & .86\sd{.01} & \underline{20}\sd{0} & 40\sd{0} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & 6.36\sd{.05} \\
 & - Gain lag & \textbf{100}\sd{0} & 1.83\sd{.03} & 29.6\sd{.3} & \textbf{.012}\sd{.000} & \textbf{.98}\sd{.00} & .11\sd{.00} & .97\sd{.00} & .88\sd{.00} & .84\sd{.01} & \underline{20}\sd{0} & \textbf{39}\sd{1} & \textbf{.37}\sd{.00} & \textbf{.67}\sd{.00} & \textbf{5.62}\sd{.08} \\
 & - Vel damping & \textbf{100}\sd{0} & 1.76\sd{.02} & 32.3\sd{.2} & \underline{.013}\sd{.000} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & \textbf{.90}\sd{.00} & .86\sd{.00} & \underline{20}\sd{0} & \textbf{39}\sd{1} & .39\sd{.00} & .63\sd{.01} & 6.38\sd{.08} \\
 & - Foot LA & \textbf{100}\sd{0} & 1.69\sd{.01} & \underline{28.4}\sd{.2} & \underline{.013}\sd{.001} & \textbf{.98}\sd{.00} & \underline{.09}\sd{.00} & \textbf{.98}\sd{.00} & \textbf{.90}\sd{.00} & .85\sd{.00} & \underline{20}\sd{0} & 40\sd{1} & \underline{.38}\sd{.00} & \underline{.65}\sd{.00} & \underline{5.98}\sd{.08} \\
\addlinespace[3pt]
\multirow{14}{*}{\act{run}} & ImpedanceMimic & \textbf{100}\sd{0} & \underline{2.24}\sd{.02} & \underline{59.7}\sd{1.3} & \underline{.043}\sd{.003} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & .58\sd{.03} & .86\sd{.00} & \textbf{21}\sd{0} & 42\sd{0} & \textbf{.80}\sd{.00} & \textbf{.72}\sd{.01} & 19.7\sd{1.9} \\
 & \textit{Oracle GRF obs} & \textit{100}\sd{0} & \textit{2.26}\sd{.05} & \textit{61.4}\sd{1.1} & \textit{.042}\sd{.004} & \textit{.98}\sd{.00} & \textit{.12}\sd{.00} & \textit{.99}\sd{.00} & \textit{.61}\sd{.03} & \textit{.87}\sd{.00} & \textit{21}\sd{0} & \textit{42}\sd{1} & \textit{.80}\sd{.01} & \textit{.71}\sd{.01} & \textit{21.4}\sd{1.4} \\
 & - Root term & \textbf{100}\sd{0} & 2.38\sd{.02} & 62.9\sd{.5} & .090\sd{.008} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & .60\sd{.03} & .84\sd{.01} & 22\sd{0} & 43\sd{1} & .88\sd{.01} & .65\sd{.00} & 19.2\sd{.5} \\
 & - Inertia scaling & 99.9\sd{.2} & 2.49\sd{.01} & 144\sd{2} & .058\sd{.006} & .97\sd{.00} & .17\sd{.00} & .98\sd{.00} & .44\sd{.03} & .80\sd{.01} & 22\sd{1} & 45\sd{2} & 1.34\sd{.01} & .48\sd{.01} & 135\sd{4} \\
 & - Amp norm & \textbf{100}\sd{0} & 2.38\sd{.03} & 60.1\sd{1.3} & \underline{.043}\sd{.005} & .97\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & \textbf{.63}\sd{.03} & \textbf{.87}\sd{.00} & \textbf{21}\sd{0} & \textbf{41}\sd{1} & .81\sd{.01} & .70\sd{.01} & 19.4\sd{1.3} \\
 & - EE reward & \textbf{100}\sd{0} & 2.27\sd{.02} & \textbf{56.6}\sd{.9} & .046\sd{.004} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & \underline{.62}\sd{.02} & \textbf{.87}\sd{.00} & 22\sd{0} & 42\sd{1} & \textbf{.80}\sd{.01} & .71\sd{.01} & \textbf{18.4}\sd{1.4} \\
 & - Estimator obs & \textbf{100}\sd{0} & 2.25\sd{.03} & 59.9\sd{.5} & .045\sd{.001} & \textbf{.98}\sd{.00} & .13\sd{.00} & \textbf{.99}\sd{.00} & .59\sd{.01} & .86\sd{.00} & \textbf{21}\sd{0} & 42\sd{1} & \textbf{.80}\sd{.01} & .71\sd{.00} & 20.0\sd{.8} \\
 & - Learned residual & \textbf{100}\sd{0} & 2.25\sd{.02} & 60.5\sd{1.3} & .045\sd{.003} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & .56\sd{.04} & .86\sd{.00} & \textbf{21}\sd{0} & 43\sd{1} & \textbf{.80}\sd{.01} & .71\sd{.01} & 20.4\sd{1.2} \\
 & - Aux head & \textbf{100}\sd{0} & 2.26\sd{.02} & 60.4\sd{1.0} & \underline{.043}\sd{.001} & \textbf{.98}\sd{.00} & .13\sd{.00} & \textbf{.99}\sd{.00} & .58\sd{.02} & .86\sd{.00} & 22\sd{0} & \textbf{41}\sd{1} & \textbf{.80}\sd{.01} & .71\sd{.01} & 20.4\sd{1.2} \\
 & - Asym critic & \textbf{100}\sd{0} & 2.26\sd{.03} & 61.3\sd{1.5} & .048\sd{.005} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & .61\sd{.03} & \textbf{.87}\sd{.00} & 22\sd{1} & 42\sd{1} & \textbf{.80}\sd{.01} & .71\sd{.01} & 21.4\sd{2.7} \\
 & - Aux \& critic & \textbf{100}\sd{0} & 2.26\sd{.02} & 59.9\sd{1.5} & .046\sd{.004} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & .60\sd{.01} & \textbf{.87}\sd{.00} & 22\sd{1} & 42\sd{1} & \textbf{.80}\sd{.01} & \textbf{.72}\sd{.01} & 19.8\sd{1.6} \\
 & - Gain lag & \textbf{100}\sd{0} & \textbf{2.13}\sd{.02} & 60.8\sd{.5} & .044\sd{.006} & \textbf{.98}\sd{.00} & .13\sd{.00} & \textbf{.99}\sd{.00} & .57\sd{.02} & .85\sd{.01} & \textbf{21}\sd{0} & 42\sd{1} & .83\sd{.01} & .69\sd{.01} & 24.9\sd{1.3} \\
 & - Vel damping & \textbf{100}\sd{0} & 2.27\sd{.03} & 65.1\sd{1.0} & \textbf{.042}\sd{.003} & \textbf{.98}\sd{.00} & \textbf{.12}\sd{.00} & \textbf{.99}\sd{.00} & .56\sd{.03} & \textbf{.87}\sd{.00} & \textbf{21}\sd{0} & 42\sd{1} & .82\sd{.01} & .70\sd{.02} & \underline{19.1}\sd{1.1} \\
 & - Foot LA & \textbf{100}\sd{0} & 2.26\sd{.02} & 60.2\sd{1.0} & .053\sd{.004} & \textbf{.98}\sd{.00} & .13\sd{.00} & \textbf{.99}\sd{.00} & \underline{.62}\sd{.03} & .86\sd{.01} & \textbf{21}\sd{0} & 42\sd{1} & \textbf{.80}\sd{.00} & .71\sd{.01} & 19.7\sd{1.1} \\
\addlinespace[3pt]
\multirow{14}{*}{\act{stand}} & ImpedanceMimic & 99.7\sd{.2} & \textbf{1.07}\sd{.00} & 4.28\sd{.13} & \underline{.003}\sd{.001} & \underline{.66}\sd{.01} & \underline{.06}\sd{.00} & .56\sd{.02} & .80\sd{.03} & .20\sd{.03} & 13\sd{0} & 32\sd{1} & .84\sd{.01} & .15\sd{.00} & .92\sd{.08} \\
 & \textit{Oracle GRF obs} & \textit{99.7}\sd{.2} & \textit{1.07}\sd{.01} & \textit{4.14}\sd{.17} & \textit{.003}\sd{.000} & \textit{.65}\sd{.01} & \textit{.06}\sd{.00} & \textit{.59}\sd{.01} & \textit{.82}\sd{.02} & \textit{.27}\sd{.02} & \textit{13}\sd{0} & \textit{32}\sd{1} & \textit{.84}\sd{.01} & \textit{.16}\sd{.01} & \textit{.90}\sd{.12} \\
 & - Root term & 99.6\sd{.1} & \textbf{1.07}\sd{.02} & \underline{4.22}\sd{.28} & \underline{.003}\sd{.000} & \underline{.66}\sd{.00} & \underline{.06}\sd{.00} & .54\sd{.01} & .81\sd{.02} & .18\sd{.01} & 13\sd{0} & 33\sd{1} & \underline{.82}\sd{.02} & .15\sd{.01} & .88\sd{.13} \\
 & - Inertia scaling & 99.7\sd{.1} & 1.10\sd{.03} & 8.04\sd{.42} & .004\sd{.001} & .65\sd{.01} & .08\sd{.00} & .47\sd{.01} & .69\sd{.04} & .17\sd{.03} & 13\sd{0} & 39\sd{5} & .97\sd{.03} & .12\sd{.01} & 3.00\sd{.39} \\
 & - Amp norm & \textbf{99.8}\sd{.1} & 2.04\sd{.04} & 4.50\sd{.19} & \textbf{.002}\sd{.001} & .51\sd{.01} & \textbf{.04}\sd{.00} & \textbf{.76}\sd{.02} & \textbf{.86}\sd{.02} & \textbf{.41}\sd{.03} & \textbf{12}\sd{1} & 38\sd{7} & \textbf{.59}\sd{.03} & \underline{.18}\sd{.01} & \textbf{.70}\sd{.10} \\
 & - EE reward & 98.6\sd{.1} & \textbf{1.07}\sd{.03} & 5.14\sd{.38} & .007\sd{.001} & .63\sd{.01} & .07\sd{.00} & .51\sd{.03} & .80\sd{.02} & \underline{.21}\sd{.02} & 13\sd{0} & 38\sd{1} & .84\sd{.02} & .13\sd{.00} & 1.44\sd{.23} \\
 & - Estimator obs & 99.4\sd{.3} & 1.10\sd{.02} & 4.28\sd{.22} & .004\sd{.001} & \textbf{.67}\sd{.00} & \underline{.06}\sd{.00} & .51\sd{.03} & .81\sd{.03} & .20\sd{.02} & 13\sd{0} & \underline{31}\sd{1} & .84\sd{.02} & .16\sd{.01} & .92\sd{.13} \\
 & - Learned residual & \textbf{99.8}\sd{.0} & 1.08\sd{.02} & 4.44\sd{.11} & \underline{.003}\sd{.000} & .65\sd{.01} & \underline{.06}\sd{.00} & .52\sd{.02} & .81\sd{.03} & .19\sd{.02} & 13\sd{0} & 33\sd{1} & .84\sd{.03} & .14\sd{.01} & .92\sd{.08} \\
 & - Aux head & 99.7\sd{.2} & 1.08\sd{.01} & 4.42\sd{.29} & \underline{.003}\sd{.000} & \underline{.66}\sd{.01} & \underline{.06}\sd{.00} & .55\sd{.02} & .81\sd{.01} & \underline{.21}\sd{.01} & 13\sd{0} & \underline{31}\sd{1} & .83\sd{.02} & .15\sd{.01} & .92\sd{.04} \\
 & - Asym critic & 99.7\sd{.2} & 1.09\sd{.03} & 4.24\sd{.21} & \underline{.003}\sd{.000} & \underline{.66}\sd{.01} & \underline{.06}\sd{.00} & .55\sd{.01} & .81\sd{.03} & \underline{.21}\sd{.02} & 13\sd{0} & 32\sd{1} & .84\sd{.02} & .15\sd{.01} & .86\sd{.09} \\
 & - Aux \& critic & 99.7\sd{.1} & 1.08\sd{.01} & 4.30\sd{.10} & \underline{.003}\sd{.000} & \underline{.66}\sd{.01} & \underline{.06}\sd{.00} & .55\sd{.02} & .80\sd{.03} & .18\sd{.03} & 13\sd{0} & 32\sd{1} & .84\sd{.01} & .16\sd{.01} & .92\sd{.04} \\
 & - Gain lag & \textbf{99.8}\sd{.1} & 1.14\sd{.01} & 4.38\sd{.54} & \underline{.003}\sd{.000} & .65\sd{.01} & \underline{.06}\sd{.00} & \underline{.58}\sd{.02} & .82\sd{.02} & .20\sd{.03} & \textbf{12}\sd{0} & \textbf{26}\sd{2} & .84\sd{.02} & \textbf{.19}\sd{.01} & 1.00\sd{.14} \\
 & - Vel damping & \textbf{99.8}\sd{.1} & 1.08\sd{.01} & 5.46\sd{.19} & \underline{.003}\sd{.001} & .63\sd{.01} & \underline{.06}\sd{.00} & .56\sd{.01} & \underline{.83}\sd{.01} & .19\sd{.03} & 13\sd{0} & 33\sd{1} & .84\sd{.01} & .14\sd{.01} & \underline{.82}\sd{.08} \\
 & - Foot LA & 99.7\sd{.1} & 1.08\sd{.02} & \textbf{3.76}\sd{.17} & \underline{.003}\sd{.001} & \underline{.66}\sd{.01} & \underline{.06}\sd{.00} & .54\sd{.03} & .81\sd{.02} & \underline{.21}\sd{.05} & 13\sd{0} & 33\sd{0} & \underline{.82}\sd{.01} & \underline{.18}\sd{.01} & .92\sd{.08} \\
\addlinespace[3pt]
\multirow{14}{*}{\act{lateral}} & ImpedanceMimic & 99.9\sd{.1} & \textbf{3.11}\sd{.07} & 59.6\sd{1.4} & .084\sd{.004} & \textbf{.94}\sd{.00} & \underline{.23}\sd{.00} & \underline{.91}\sd{.01} & \underline{.80}\sd{.01} & \underline{.71}\sd{.02} & 31\sd{2} & 53\sd{4} & \underline{.56}\sd{.02} & \underline{.57}\sd{.02} & 21.2\sd{1.6} \\
 & \textit{Oracle GRF obs} & \textit{99.9}\sd{.1} & \textit{3.19}\sd{.03} & \textit{59.3}\sd{2.1} & \textit{.084}\sd{.004} & \textit{.94}\sd{.00} & \textit{.24}\sd{.01} & \textit{.90}\sd{.01} & \textit{.79}\sd{.01} & \textit{.70}\sd{.02} & \textit{33}\sd{7} & \textit{55}\sd{8} & \textit{.56}\sd{.02} & \textit{.57}\sd{.01} & \textit{20.8}\sd{.6} \\
 & - Root term & 99.9\sd{.1} & 3.20\sd{.09} & 59.5\sd{2.0} & .084\sd{.003} & \textbf{.94}\sd{.00} & \underline{.23}\sd{.01} & .90\sd{.01} & .79\sd{.01} & \underline{.71}\sd{.01} & \textbf{29}\sd{2} & \underline{51}\sd{2} & \underline{.56}\sd{.01} & \underline{.57}\sd{.01} & 20.8\sd{.8} \\
 & - Inertia scaling & 99.6\sd{.2} & 3.34\sd{.04} & 104\sd{2} & .083\sd{.003} & .93\sd{.00} & .30\sd{.01} & .86\sd{.01} & .71\sd{.01} & .61\sd{.01} & 31\sd{3} & 61\sd{7} & .95\sd{.02} & .42\sd{.01} & 80.3\sd{3.0} \\
 & - Amp norm & 99.9\sd{.1} & 3.74\sd{.06} & 63.5\sd{.9} & .082\sd{.004} & .90\sd{.00} & \textbf{.22}\sd{.01} & \textbf{.92}\sd{.01} & \textbf{.81}\sd{.01} & \textbf{.74}\sd{.01} & \textbf{29}\sd{1} & \underline{51}\sd{2} & \textbf{.55}\sd{.01} & \textbf{.58}\sd{.01} & 21.2\sd{1.2} \\
 & - EE reward & 99.7\sd{.2} & 3.23\sd{.08} & \underline{58.2}\sd{1.6} & .093\sd{.003} & \textbf{.94}\sd{.00} & .24\sd{.01} & .89\sd{.01} & .78\sd{.01} & .69\sd{.02} & \textbf{29}\sd{1} & 55\sd{2} & .58\sd{.01} & .55\sd{.01} & \textbf{19.9}\sd{1.3} \\
 & - Estimator obs & 99.9\sd{.2} & 3.34\sd{.06} & 63.1\sd{1.7} & .091\sd{.002} & .93\sd{.00} & .29\sd{.01} & .85\sd{.01} & .76\sd{.01} & .63\sd{.01} & 30\sd{3} & 55\sd{3} & .61\sd{.02} & .53\sd{.01} & 23.5\sd{1.1} \\
 & - Learned residual & 99.9\sd{.1} & 3.27\sd{.10} & 62.8\sd{3.0} & .083\sd{.005} & \textbf{.94}\sd{.00} & .27\sd{.01} & .87\sd{.01} & .77\sd{.01} & .66\sd{.01} & 30\sd{2} & 55\sd{2} & .59\sd{.01} & .55\sd{.01} & 22.2\sd{1.3} \\
 & - Aux head & 99.9\sd{.1} & \underline{3.12}\sd{.04} & 59.9\sd{1.1} & \underline{.081}\sd{.003} & \textbf{.94}\sd{.00} & .25\sd{.01} & .89\sd{.01} & .79\sd{.01} & .69\sd{.01} & 32\sd{4} & 54\sd{5} & .58\sd{.01} & .56\sd{.00} & 22.5\sd{1.2} \\
 & - Asym critic & 99.9\sd{.2} & 3.22\sd{.06} & 59.1\sd{1.3} & .082\sd{.003} & \textbf{.94}\sd{.00} & \underline{.23}\sd{.01} & \underline{.91}\sd{.01} & .79\sd{.01} & \underline{.71}\sd{.02} & 40\sd{19} & 57\sd{7} & \underline{.56}\sd{.01} & \underline{.57}\sd{.01} & \underline{20.2}\sd{.8} \\
 & - Aux \& critic & \textbf{100}\sd{0} & 3.13\sd{.06} & 59.8\sd{1.4} & \textbf{.080}\sd{.004} & \textbf{.94}\sd{.00} & .24\sd{.01} & .90\sd{.01} & .79\sd{.01} & \underline{.71}\sd{.01} & 58\sd{49} & 95\sd{77} & .57\sd{.02} & .56\sd{.01} & 21.4\sd{.9} \\
 & - Gain lag & \textbf{100}\sd{0} & 3.17\sd{.06} & 61.6\sd{2.7} & .086\sd{.002} & .93\sd{.00} & .26\sd{.01} & .88\sd{.01} & .77\sd{.01} & .67\sd{.01} & 30\sd{3} & 53\sd{2} & .60\sd{.02} & .53\sd{.01} & 23.3\sd{.8} \\
 & - Vel damping & 99.9\sd{.0} & 3.27\sd{.08} & 65.3\sd{2.4} & .088\sd{.005} & .93\sd{.00} & .25\sd{.02} & .89\sd{.02} & .78\sd{.01} & .69\sd{.01} & 31\sd{2} & \textbf{50}\sd{1} & .57\sd{.02} & .56\sd{.01} & 21.2\sd{.8} \\
 & - Foot LA & 99.9\sd{.1} & 3.14\sd{.09} & \textbf{57.7}\sd{2.1} & .082\sd{.002} & \textbf{.94}\sd{.00} & .25\sd{.01} & .90\sd{.01} & .79\sd{.02} & .70\sd{.02} & 32\sd{4} & 57\sd{5} & \underline{.56}\sd{.02} & \underline{.57}\sd{.01} & 20.3\sd{1.5} \\
\addlinespace[3pt]
\multirow{14}{*}{\act{flexion}} & ImpedanceMimic & 97.7\sd{1.3} & 2.40\sd{.04} & 42.3\sd{1.1} & .031\sd{.003} & .93\sd{.00} & \underline{.18}\sd{.00} & .70\sd{.01} & .58\sd{.01} & .52\sd{.01} & \textbf{23}\sd{0} & 60\sd{1} & .44\sd{.00} & .49\sd{.01} & 11.4\sd{.5} \\
 & \textit{Oracle GRF obs} & \textit{97.6}\sd{.7} & \textit{2.42}\sd{.02} & \textit{42.4}\sd{2.2} & \textit{.032}\sd{.003} & \textit{.93}\sd{.00} & \textit{.18}\sd{.01} & \textit{.70}\sd{.02} & \textit{.58}\sd{.03} & \textit{.54}\sd{.00} & \textit{24}\sd{2} & \textit{61}\sd{2} & \textit{.44}\sd{.01} & \textit{.50}\sd{.00} & \textit{11.3}\sd{.6} \\
 & - Root term & 97.7\sd{1.4} & 2.42\sd{.03} & 40.6\sd{1.6} & .030\sd{.003} & \textbf{.94}\sd{.00} & \underline{.18}\sd{.01} & .70\sd{.01} & \underline{.59}\sd{.01} & .52\sd{.01} & 24\sd{1} & 60\sd{1} & \underline{.43}\sd{.01} & \underline{.50}\sd{.01} & 10.6\sd{.9} \\
 & - Inertia scaling & 97.9\sd{1.0} & 2.53\sd{.03} & 61.2\sd{1.3} & .044\sd{.005} & .92\sd{.00} & .24\sd{.01} & .63\sd{.01} & .48\sd{.01} & .40\sd{.03} & 24\sd{1} & 63\sd{1} & .63\sd{.01} & .40\sd{.01} & 31.0\sd{.6} \\
 & - Amp norm & \textbf{99.9}\sd{.1} & 3.18\sd{.06} & \underline{40.0}\sd{1.8} & \textbf{.019}\sd{.002} & .89\sd{.01} & \textbf{.16}\sd{.00} & \textbf{.75}\sd{.01} & \textbf{.65}\sd{.01} & \textbf{.59}\sd{.01} & \textbf{23}\sd{1} & \textbf{58}\sd{1} & \textbf{.39}\sd{.01} & \textbf{.52}\sd{.01} & \textbf{7.86}\sd{.53} \\
 & - EE reward & 94.4\sd{.7} & 2.55\sd{.06} & \textbf{38.5}\sd{1.8} & .046\sd{.005} & .92\sd{.00} & .20\sd{.01} & .69\sd{.01} & .58\sd{.01} & .52\sd{.02} & \textbf{23}\sd{0} & 63\sd{1} & .45\sd{.01} & .48\sd{.01} & \underline{10.5}\sd{.7} \\
 & - Estimator obs & 98.5\sd{.9} & 2.41\sd{.04} & 42.0\sd{1.4} & .031\sd{.002} & .93\sd{.00} & .19\sd{.00} & .68\sd{.01} & .56\sd{.01} & .52\sd{.01} & \textbf{23}\sd{0} & \underline{59}\sd{1} & .44\sd{.01} & .48\sd{.01} & 11.3\sd{.9} \\
 & - Learned residual & 97.4\sd{.8} & 2.43\sd{.04} & 42.3\sd{2.1} & .032\sd{.004} & .93\sd{.00} & .19\sd{.01} & .68\sd{.01} & .55\sd{.03} & .52\sd{.01} & 24\sd{1} & 60\sd{2} & .44\sd{.02} & .49\sd{.01} & 11.5\sd{.9} \\
 & - Aux head & 98.4\sd{.3} & \underline{2.36}\sd{.01} & 41.9\sd{1.0} & \underline{.029}\sd{.001} & \textbf{.94}\sd{.00} & .19\sd{.00} & .70\sd{.01} & \underline{.59}\sd{.01} & .53\sd{.01} & 24\sd{3} & 61\sd{3} & .44\sd{.01} & .49\sd{.01} & 11.3\sd{.3} \\
 & - Asym critic & 98.5\sd{.7} & 2.41\sd{.04} & 41.5\sd{1.8} & \underline{.029}\sd{.001} & \textbf{.94}\sd{.00} & \underline{.18}\sd{.00} & \underline{.71}\sd{.01} & \underline{.59}\sd{.01} & .53\sd{.01} & \textbf{23}\sd{1} & \underline{59}\sd{2} & \underline{.43}\sd{.01} & \underline{.50}\sd{.01} & 10.6\sd{.7} \\
 & - Aux \& critic & \underline{98.7}\sd{.7} & \textbf{2.34}\sd{.03} & 41.3\sd{1.5} & \underline{.029}\sd{.001} & \textbf{.94}\sd{.00} & \underline{.18}\sd{.00} & .70\sd{.01} & .58\sd{.01} & \underline{.54}\sd{.01} & \textbf{23}\sd{0} & 60\sd{1} & .44\sd{.01} & .49\sd{.01} & 11.1\sd{.5} \\
 & - Gain lag & 97.5\sd{.9} & 2.53\sd{.03} & 42.1\sd{3.6} & .034\sd{.005} & .93\sd{.00} & .19\sd{.01} & .70\sd{.01} & .57\sd{.02} & .47\sd{.02} & \textbf{23}\sd{0} & \underline{59}\sd{1} & .45\sd{.02} & .48\sd{.01} & 11.6\sd{1.6} \\
 & - Vel damping & 97.6\sd{1.2} & 2.41\sd{.04} & 42.2\sd{1.7} & \underline{.029}\sd{.002} & .93\sd{.00} & \underline{.18}\sd{.01} & \underline{.71}\sd{.01} & \underline{.59}\sd{.03} & .53\sd{.01} & \textbf{23}\sd{0} & \underline{59}\sd{1} & .44\sd{.01} & .49\sd{.01} & 10.9\sd{.8} \\
 & - Foot LA & 98.6\sd{1.4} & 2.41\sd{.04} & 40.9\sd{1.3} & \underline{.029}\sd{.002} & \textbf{.94}\sd{.00} & .19\sd{.00} & .70\sd{.01} & .58\sd{.02} & .52\sd{.01} & \textbf{23}\sd{0} & 60\sd{1} & \underline{.43}\sd{.01} & \underline{.50}\sd{.01} & 10.6\sd{.5} \\
\addlinespace[3pt]
\multirow{14}{*}{\act{jump}} & ImpedanceMimic & 83.8\sd{2.1} & 3.22\sd{.16} & 69.7\sd{2.8} & .063\sd{.003} & \textbf{.92}\sd{.00} & .33\sd{.01} & .69\sd{.01} & .55\sd{.03} & .40\sd{.02} & 27\sd{2} & 68\sd{3} & .69\sd{.02} & .38\sd{.01} & 36.0\sd{2.7} \\
 & \textit{Oracle GRF obs} & \textit{83.0}\sd{1.7} & \textit{3.20}\sd{.11} & \textit{67.2}\sd{1.9} & \textit{.058}\sd{.004} & \textit{.92}\sd{.01} & \textit{.32}\sd{.01} & \textit{.70}\sd{.01} & \textit{.57}\sd{.02} & \textit{.43}\sd{.01} & \textit{26}\sd{1} & \textit{65}\sd{3} & \textit{.66}\sd{.02} & \textit{.39}\sd{.01} & \textit{33.1}\sd{2.7} \\
 & - Root term & 83.6\sd{1.8} & 3.21\sd{.12} & \textbf{65.3}\sd{2.5} & .060\sd{.002} & \textbf{.92}\sd{.00} & \underline{.32}\sd{.01} & \underline{.71}\sd{.01} & \underline{.58}\sd{.02} & .41\sd{.01} & \textbf{26}\sd{1} & 69\sd{5} & \textbf{.64}\sd{.02} & \underline{.39}\sd{.01} & \textbf{30.4}\sd{1.8} \\
 & - Inertia scaling & 81.7\sd{1.6} & 3.35\sd{.09} & 101\sd{3} & .068\sd{.005} & .91\sd{.01} & .38\sd{.01} & .64\sd{.02} & .48\sd{.02} & .31\sd{.01} & \textbf{26}\sd{0} & 69\sd{1} & 1.07\sd{.03} & .27\sd{.01} & 88.6\sd{4.7} \\
 & - Amp norm & \textbf{86.1}\sd{.9} & 3.96\sd{.06} & 70.9\sd{2.6} & \textbf{.056}\sd{.004} & .87\sd{.00} & \textbf{.30}\sd{.01} & \textbf{.73}\sd{.01} & \textbf{.62}\sd{.02} & \textbf{.44}\sd{.02} & \textbf{26}\sd{1} & \textbf{64}\sd{2} & \textbf{.64}\sd{.02} & \textbf{.40}\sd{.01} & \underline{31.8}\sd{2.1} \\
 & - EE reward & 77.5\sd{1.8} & 3.35\sd{.03} & 67.9\sd{3.2} & .081\sd{.008} & .91\sd{.00} & .35\sd{.01} & .66\sd{.02} & .53\sd{.04} & .39\sd{.02} & 27\sd{3} & 72\sd{2} & .71\sd{.02} & .35\sd{.02} & 36.1\sd{2.4} \\
 & - Estimator obs & 82.4\sd{1.6} & 3.35\sd{.14} & 71.7\sd{4.2} & .066\sd{.006} & .91\sd{.00} & .36\sd{.01} & .64\sd{.01} & .54\sd{.01} & .37\sd{.01} & 27\sd{3} & 67\sd{2} & .72\sd{.03} & .36\sd{.01} & 37.6\sd{3.8} \\
 & - Learned residual & 82.6\sd{1.5} & 3.30\sd{.08} & 69.8\sd{1.7} & .065\sd{.008} & .91\sd{.00} & .35\sd{.01} & .66\sd{.01} & .52\sd{.02} & .37\sd{.01} & 27\sd{1} & 67\sd{4} & .69\sd{.02} & .37\sd{.01} & 34.1\sd{2.3} \\
 & - Aux head & 83.3\sd{1.9} & 3.19\sd{.07} & 68.7\sd{2.5} & .062\sd{.004} & \textbf{.92}\sd{.00} & .33\sd{.01} & .69\sd{.00} & .55\sd{.01} & .41\sd{.01} & 27\sd{3} & 68\sd{2} & .69\sd{.02} & .37\sd{.01} & 36.2\sd{3.0} \\
 & - Asym critic & 83.8\sd{3.3} & 3.20\sd{.13} & 67.3\sd{4.5} & .062\sd{.006} & \textbf{.92}\sd{.01} & \underline{.32}\sd{.01} & .70\sd{.01} & .56\sd{.03} & \underline{.42}\sd{.02} & 27\sd{3} & 67\sd{4} & .66\sd{.04} & \underline{.39}\sd{.02} & 32.3\sd{4.8} \\
 & - Aux \& critic & \underline{84.8}\sd{1.3} & \textbf{3.15}\sd{.11} & 69.2\sd{4.1} & .065\sd{.008} & \textbf{.92}\sd{.00} & .33\sd{.02} & .68\sd{.02} & .55\sd{.02} & .40\sd{.02} & \textbf{26}\sd{1} & 68\sd{2} & .68\sd{.02} & .37\sd{.01} & 34.2\sd{2.2} \\
 & - Gain lag & \underline{84.8}\sd{1.6} & \underline{3.16}\sd{.05} & \underline{66.1}\sd{2.2} & .058\sd{.003} & \textbf{.92}\sd{.00} & \underline{.32}\sd{.01} & .70\sd{.01} & .57\sd{.01} & .41\sd{.02} & \textbf{26}\sd{1} & \textbf{64}\sd{3} & .67\sd{.03} & .38\sd{.01} & 33.7\sd{3.4} \\
 & - Vel damping & 84.1\sd{1.5} & 3.32\sd{.09} & 71.9\sd{1.3} & \underline{.057}\sd{.005} & .91\sd{.00} & .33\sd{.01} & .68\sd{.00} & .56\sd{.02} & .41\sd{.02} & \textbf{26}\sd{1} & \textbf{64}\sd{2} & .66\sd{.02} & .38\sd{.00} & 32.2\sd{2.2} \\
 & - Foot LA & 84.2\sd{1.1} & \underline{3.16}\sd{.06} & 68.0\sd{2.4} & .058\sd{.004} & \textbf{.92}\sd{.00} & \underline{.32}\sd{.01} & .70\sd{.01} & \underline{.58}\sd{.01} & \underline{.42}\sd{.02} & \textbf{26}\sd{1} & 67\sd{1} & .66\sd{.02} & \underline{.39}\sd{.01} & 32.2\sd{2.2} \\
\specialrule{\cmidrulewidth}{\aboverulesep}{0pt}
\rowcolor{meangray}  & \padT ImpedanceMimic & 96.9\sd{.5} & \underline{2.28}\sd{.04} & 44.1\sd{.2} & .040\sd{.001} & \textbf{.90}\sd{.00} & \underline{.17}\sd{.00} & .80\sd{.00} & .70\sd{.01} & .59\sd{.01} & 23\sd{1} & 49\sd{1} & .62\sd{.00} & .49\sd{.00} & 15.9\sd{.4} \\
\rowcolor{meangray}  & \textit{Oracle GRF obs} & \textit{96.7}\sd{.3} & \textit{2.30}\sd{.01} & \textit{43.9}\sd{.7} & \textit{.039}\sd{.001} & \textit{.90}\sd{.00} & \textit{.17}\sd{.00} & \textit{.81}\sd{.00} & \textit{.71}\sd{.01} & \textit{.61}\sd{.00} & \textit{23}\sd{1} & \textit{49}\sd{1} & \textit{.61}\sd{.00} & \textit{.50}\sd{.00} & \textit{15.6}\sd{.5} \\
\rowcolor{meangray}  & - Root term & 96.8\sd{.5} & 2.33\sd{.04} & 43.7\sd{.3} & .047\sd{.002} & \textbf{.90}\sd{.00} & \underline{.17}\sd{.00} & .80\sd{.00} & \underline{.71}\sd{.01} & .58\sd{.00} & \textbf{22}\sd{0} & 50\sd{1} & .62\sd{.01} & .48\sd{.00} & \underline{14.7}\sd{.4} \\
\rowcolor{meangray}  & - Inertia scaling & 96.5\sd{.2} & 2.44\sd{.02} & 80.2\sd{1.1} & .045\sd{.002} & .89\sd{.00} & .22\sd{.00} & .75\sd{.00} & .60\sd{.01} & .51\sd{.01} & 23\sd{1} & 53\sd{1} & .93\sd{.01} & .37\sd{.00} & 62.6\sd{1.2} \\
\rowcolor{meangray}  & - Amp norm & \textbf{97.6}\sd{.1} & 2.86\sd{.01} & 44.8\sd{.9} & \textbf{.036}\sd{.002} & .85\sd{.00} & \textbf{.15}\sd{.00} & \textbf{.85}\sd{.00} & \textbf{.75}\sd{.01} & \textbf{.65}\sd{.01} & \textbf{22}\sd{0} & \underline{48}\sd{2} & \textbf{.56}\sd{.01} & \textbf{.51}\sd{.00} & \textbf{14.5}\sd{.7} \\
\rowcolor{meangray}  & - EE reward & 95.0\sd{.3} & 2.35\sd{.02} & \textbf{42.2}\sd{.8} & .048\sd{.003} & .89\sd{.00} & .18\sd{.00} & .79\sd{.01} & .70\sd{.01} & .59\sd{.00} & \textbf{22}\sd{0} & 53\sd{1} & .63\sd{.00} & .47\sd{.01} & 15.4\sd{.7} \\
\rowcolor{meangray}  & - Estimator obs & 96.7\sd{.4} & 2.35\sd{.02} & 44.9\sd{1.0} & .042\sd{.001} & \textbf{.90}\sd{.00} & .19\sd{.00} & .78\sd{.01} & .69\sd{.00} & .57\sd{.00} & \textbf{22}\sd{1} & 49\sd{0} & .63\sd{.00} & .48\sd{.00} & 16.6\sd{.9} \\
\rowcolor{meangray}  & - Learned residual & 96.6\sd{.3} & 2.33\sd{.01} & 44.8\sd{.6} & .040\sd{.001} & \textbf{.90}\sd{.00} & .18\sd{.00} & .78\sd{.00} & .68\sd{.01} & .58\sd{.01} & 23\sd{0} & 50\sd{1} & .62\sd{.01} & .48\sd{.01} & 15.9\sd{.5} \\
\rowcolor{meangray}  & - Aux head & 96.9\sd{.3} & \underline{2.28}\sd{.01} & 44.0\sd{.5} & \underline{.039}\sd{.001} & \textbf{.90}\sd{.00} & \underline{.17}\sd{.00} & .80\sd{.00} & .70\sd{.01} & .59\sd{.00} & 23\sd{1} & 49\sd{1} & .62\sd{.01} & .49\sd{.00} & 16.3\sd{.8} \\
\rowcolor{meangray}  & - Asym critic & 97.0\sd{.6} & 2.31\sd{.03} & 43.7\sd{1.2} & \underline{.039}\sd{.002} & \textbf{.90}\sd{.00} & \underline{.17}\sd{.00} & \underline{.81}\sd{.01} & \underline{.71}\sd{.01} & \underline{.60}\sd{.00} & 24\sd{4} & 49\sd{2} & \underline{.61}\sd{.01} & \underline{.50}\sd{.01} & 15.3\sd{1.4} \\
\rowcolor{meangray}  & - Aux \& critic & \underline{97.2}\sd{.3} & \textbf{2.27}\sd{.02} & 43.9\sd{.7} & \underline{.039}\sd{.002} & \textbf{.90}\sd{.00} & \underline{.17}\sd{.00} & .80\sd{.01} & .70\sd{.01} & .59\sd{.01} & 27\sd{8} & 56\sd{13} & .62\sd{.00} & .49\sd{.00} & 15.6\sd{.6} \\
\rowcolor{meangray}  & - Gain lag & 97.0\sd{.3} & 2.33\sd{.02} & 44.1\sd{.8} & .040\sd{.001} & \textbf{.90}\sd{.00} & .18\sd{.00} & .80\sd{.01} & .70\sd{.01} & .57\sd{.01} & \textbf{22}\sd{1} & \textbf{47}\sd{1} & .63\sd{.01} & .49\sd{.00} & 16.7\sd{.5} \\
\rowcolor{meangray}  & - Vel damping & 96.9\sd{.3} & 2.35\sd{.03} & 47.0\sd{.6} & \underline{.039}\sd{.001} & .89\sd{.00} & \underline{.17}\sd{.00} & .80\sd{.01} & .70\sd{.01} & .59\sd{.00} & \textbf{22}\sd{0} & \underline{48}\sd{0} & .62\sd{.01} & .48\sd{.00} & 15.1\sd{.6} \\
\rowcolor{meangray} \multirow{-14}{*}{\textbf{Mean}} & \padB - Foot LA & 97.1\sd{.3} & 2.29\sd{.03} & \underline{43.2}\sd{.8} & .040\sd{.002} & \textbf{.90}\sd{.00} & \underline{.17}\sd{.00} & .80\sd{.00} & \underline{.71}\sd{.01} & \underline{.60}\sd{.01} & 23\sd{1} & 50\sd{1} & \underline{.61}\sd{.00} & \underline{.50}\sd{.00} & 15.0\sd{.4} \\
\specialrule{\heavyrulewidth}{0pt}{\belowbottomsep}
\end{tabular}
